Deep Divide-and-Reduce in Symbolic Regression

Symbolic regression (SR) aims to discover underlying mathematical expressions from data while preserving interpretability. Most existing learning-based SR methods primarily optimize expressions from observations without explicitly exploiting their structural mathematical properties. AI Feynman introduced a complementary paradigm that leverages such properties to recursively decompose complex expressions, but its decomposition criteria cover only restricted structural forms and its treatment of nested composition can require brute-force search over candidate sub-expressions. Building on this paradigm, we propose Deep Divide-and-Reduce in Symbolic Regression (DDRSR), a mathematically grounded framework that systematically generalizes expression decomposition and variable reduction. DDRSR extends translational symmetry to coefficient- and exponent-interfered forms, enables variable separation under overlapping variables and additive constant offsets, and generalizes the identification of nested compositional structures. We further characterize an intrinsic non-identifiability limitation of decomposition when no effective variable separation is induced. Experiments across multiple symbolic regression algorithms and benchmark datasets show that DDRSR identifies a broader range of decomposable structures than AI Feynman and overall improves downstream regression accuracy and exact-expression recovery.

==> (inline-0) <==
\begin{longtable}{p{3.5cm} p{6cm} p{5.5cm}}
    \caption{Hyperparameter configurations of symbolic regression methods.}
    \label{tab:hyperparameter} \\
    \toprule
    \textbf{Method} & \textbf{Hyperparameter} & \textbf{Value} \\
    \midrule
    \endfirsthead
    
    \multicolumn{3}{c}%
    {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \textbf{Method} & \textbf{Hyperparameter} & \textbf{Value} \\
    \midrule
    \endhead

    \midrule \multicolumn{3}{r}{{Continued on next page}} \\
    \endfoot

    \bottomrule
    \endlastfoot

    \textbf{Hardware}
    & GPU & four NVIDIA GV100(TITAN V, 12GB memory) \\
    & CPU & Intel(R) Xeon(R) Gold 6138 CPU @ 2.00GHz(40 cores) \\
    \midrule
    
    \textbf{General} 
    & DDR sample variable number & 20 \\
    & DDR sample constant number & 10 \\
    & SR sample number & 40 \\
    & SR test number & 40 \\
    & variable sample range & (0,1) \\
    & difference step size & 1e-5 \\
    & Others & default \\
    \midrule
    % ==========================================
    % MetaSymNet
    % ==========================================
    \textbf{MetaSymNet} 
    & Function Set ($S$) & $+$, $*$, $/$, $\sin$, $\cos$, $\exp$, $\log$, $\sqrt{\cdot}$ \\
    & Outer Iterations (\texttt{ITE}) & 5 \\
    & Others & default \\
    \midrule
    % ==========================================
    % PySR
    % ==========================================
    \textbf{PySR} 
    & \texttt{populations} & 6 \\
    & \texttt{population\_size} & 40 \\
    & \texttt{ncycles\_per\_iteration} & 400 \\
    & \texttt{niterations} & 10,000 \\
    & \texttt{timeout\_in\_seconds} & 300 \\
    & \texttt{maxsize} & 50 \\
    & \texttt{maxdepth} & 15 \\
    & \texttt{binary\_operators} & $*$, $+$, $-$, $/$ \\
    & \texttt{unary\_operators} & square, cube, exp, log, sin, cos, sqrt \\
    & \texttt{early\_stop\_condition} & loss $< 1e-6$ \&\& complexity $< 30$ \\
    & \texttt{constraints} & $/$: (-1, 20), square: 9, cube: 9, exp: 9, sqrt: 9 \\
    & \texttt{nested\_constraints} (square/cube) & limits nested trig/exp operations \\
    & \texttt{complexity\_of\_operators} & $/$: 2, exp: 3 \\
    & \texttt{complexity\_of\_constants} & 2 \\
    & \texttt{turbo} & True \\
    & \texttt{Others} & default \\
    \midrule

    % ==========================================
    % NGGP (DSO)
    % ==========================================
    \textbf{NGGP (DSO)} 
    & \texttt{task.function\_set} & add, sub, mul, div, sin, cos, exp, log, sqrt, const \\
    & \texttt{task.metric} & inv\_nrmse \\
    & \texttt{metric\_params} & [1.0] \\
    & \texttt{task.threshold} & 1e-6 \\
    & \texttt{task.protected} & True \\
    & \texttt{training.n\_samples} & 20,000 \\
    & \texttt{training.batch\_size} & 500 \\
    & \texttt{training.epsilon} & 0.05 \\
    & \texttt{training.alpha} & 0.5 \\
    & \texttt{training.n\_cores\_batch} & 1 \\
    & \texttt{controller.learning\_rate} & 0.0005 \\
    & \texttt{controller.entropy\_weight} & 0.005 \\
    & \texttt{controller.entropy\_gamma} & 0.7 \\
    & \texttt{controller.cell} & lstm \\
    & \texttt{prior.length} & min: 1, max: 50 \\
    & \texttt{prior.repeat} & tokens: [sin, cos, exp, log, sqrt], max: 1 \\
    & \texttt{prior.inverse / trig / const / no\_inputs} & \texttt{on}: True \\
    & \texttt{prior.soft\_length} & loc: 10, scale: 5, on: True \\
    & \texttt{gp\_meld.run\_gp\_meld} & True \\
    & \texttt{gp\_meld.population\_size} & 100 \\
    & \texttt{gp\_meld.generations} & 20 \\
    & \texttt{gp\_meld.p\_crossover} & 0.8 \\
    & \texttt{gp\_meld.p\_mutate} & 0.05 \\
    & \texttt{gp\_meld.tourney\_size} & 3 \\
    & \texttt{Others} & default \\
    \midrule

    % ==========================================
    % GP-GOMEA
    % ==========================================
    \textbf{GP-GOMEA} 
    & \texttt{gomea} & True \\
    & \texttt{functions} & $+$, $-$, $*$, $p/$, $\sqrt{\cdot}$, $plog$, $\exp$, $sqrt$ \\
    & \texttt{coeffmut} & 0.5\_0.5\_0.5\_10 \\
    & \texttt{time} & 120 \\
    & \texttt{generations} / \texttt{evaluations} & -1 (No limit) \\
    & \texttt{initmaxtreeheight} & 5 \\
    & \texttt{ims} (Interleaved multistart) & 5\_1 \\
    & \texttt{popsize} & 64 \\
    & \texttt{batchsize} & 256 \\
    & \texttt{parallel} & 4 \\
    & \texttt{linearscaling} & False \\
    & \texttt{Others} & default \\
    \midrule

    % ==========================================
    % E2E (Symbolic Transformer)
    % ==========================================
    \textbf{E2E} 
    & \texttt{max\_input\_points} & 200 \\
    & \texttt{n\_trees\_to\_refine} & 10 \\
    & \texttt{batch\_size\_eval} & 1 \\
    & \texttt{rescale} & True \\
    & \texttt{eval\_only} & True \\
    & \texttt{replace\_ops} & add$\to$+,\ mul$\to$*,\ sub$\to$-,\ pow$\to$**,\ inv$\to$1/ \\
    & \texttt{Others} & default \\

\end{longtable}
\begin{longtable}{l c p{10cm}}
\caption{Expressions of Datasets} \label{tab:Dataset_Expressions} \\
\toprule
\textbf{Dataset} & \textbf{Variables} & \textbf{Formula} \\
\midrule
\endfirsthead
\multicolumn{3}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Dataset} & \textbf{Variables} & \textbf{Formula} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Keijzer-10 & 2 & \texttt{pow(x1,\allowbreak x2)\allowbreak } \\
Keijzer-11 & 2 & \texttt{x1*\allowbreak x2+\allowbreak sin((x1-\allowbreak 1)\allowbreak *\allowbreak (x2-\allowbreak 1)\allowbreak )\allowbreak } \\
Keijzer-12 & 2 & \texttt{pow(x1,\allowbreak 4)\allowbreak -\allowbreak pow(x1,\allowbreak 3)\allowbreak +\allowbreak div(pow(x2,\allowbreak 2)\allowbreak ,\allowbreak 2)\allowbreak -\allowbreak x2} \\
Keijzer-13 & 2 & \texttt{6*\allowbreak sin(x1)\allowbreak *\allowbreak cos(x2)\allowbreak } \\
Keijzer-14 & 2 & \texttt{div(8,\allowbreak 2+\allowbreak pow(x1,\allowbreak 2)\allowbreak +\allowbreak pow(x2,\allowbreak 2)\allowbreak )\allowbreak } \\
Keijzer-15 & 2 & \texttt{div(pow(x1,\allowbreak 3)\allowbreak ,\allowbreak 5)\allowbreak +\allowbreak div(pow(x2,\allowbreak 3)\allowbreak ,\allowbreak 2)\allowbreak -\allowbreak x2-\allowbreak x1} \\
Nguyen-9 & 2 & \texttt{sin(x1)\allowbreak +\allowbreak sin(pow(x2,\allowbreak 2)\allowbreak )\allowbreak } \\
Nguyen-10 & 2 & \texttt{2*\allowbreak sin(x1)\allowbreak *\allowbreak cos(x2)\allowbreak } \\
Nguyen-11 & 2 & \texttt{pow(x1,\allowbreak x2)\allowbreak } \\
Nguyen-12 & 2 & \texttt{pow(x1,\allowbreak 4)\allowbreak -\allowbreak pow(x1,\allowbreak 3)\allowbreak +\allowbreak div(pow(x2,\allowbreak 2)\allowbreak ,\allowbreak 2)\allowbreak -\allowbreak x2} \\
Nguyen-10c & 2 & \texttt{sin(1.5*\allowbreak x1)\allowbreak *\allowbreak cos(0.5*\allowbreak x2)\allowbreak } \\
Constant-3 & 2 & \texttt{sin(1.5*\allowbreak x1)\allowbreak *\allowbreak cos(0.5*\allowbreak x2)\allowbreak } \\
Constant-4 & 2 & \texttt{2.7*\allowbreak pow(x1,\allowbreak x2)\allowbreak ; 2.7exp(x2*\allowbreak ln(x1)\allowbreak )\allowbreak } \\
Constant-7 & 2 & \texttt{2*\allowbreak sin(1.3*\allowbreak x1)\allowbreak *\allowbreak cos(x2)\allowbreak } \\
Livermore-5 & 2 & \texttt{pow(x1,\allowbreak 4)\allowbreak -\allowbreak pow(x1,\allowbreak 3)\allowbreak +\allowbreak pow(x2,\allowbreak 2)\allowbreak -\allowbreak x2} \\
Livermore-10 & 2 & \texttt{6*\allowbreak sin(x1)\allowbreak *\allowbreak cos(x2)\allowbreak } \\
Livermore-11 & 2 & \texttt{div(pow(x1,\allowbreak 2)\allowbreak *\allowbreak pow(x2,\allowbreak 2)\allowbreak ,\allowbreak (x1+\allowbreak x2)\allowbreak )\allowbreak } \\
Livermore-12 & 2 & \texttt{div(pow(x1,\allowbreak 5)\allowbreak ,\allowbreak pow(x2,\allowbreak 3)\allowbreak )\allowbreak } \\
Livermore-14 & 2 & \texttt{pow(x1,\allowbreak 3)\allowbreak +\allowbreak pow(x1,\allowbreak 2)\allowbreak +\allowbreak x1+\allowbreak sin(x1)\allowbreak +\allowbreak sin(pow(x2,\allowbreak 2)\allowbreak )\allowbreak } \\
Livermore-17 & 2 & \texttt{4*\allowbreak sin(x1)\allowbreak *\allowbreak cos(x2)\allowbreak } \\
Jin-1 & 2 & \texttt{2.5*\allowbreak pow(x1,\allowbreak 4)\allowbreak  -\allowbreak  1.3*\allowbreak pow(x1,\allowbreak 3)\allowbreak  +\allowbreak  0.5*\allowbreak pow(x2,\allowbreak 2)\allowbreak  -\allowbreak  1.7*\allowbreak x2} \\
Jin-2 & 2 & \texttt{8.0*\allowbreak pow(x1,\allowbreak 2)\allowbreak  +\allowbreak  8.0*\allowbreak pow(x2,\allowbreak 3)\allowbreak  -\allowbreak 15.0} \\
Jin-3 & 2 & \texttt{0.2*\allowbreak pow(x1,\allowbreak 3)\allowbreak  +\allowbreak  0.5*\allowbreak pow(x2,\allowbreak 3)\allowbreak  -\allowbreak  1.2*\allowbreak x2 -\allowbreak  0.5*\allowbreak x1} \\
Jin-4 & 2 & \texttt{1.5*\allowbreak exp(x1)\allowbreak  +\allowbreak  5.0*\allowbreak cos(x2)\allowbreak } \\
Jin-5 & 2 & \texttt{6.0*\allowbreak sin(x1)\allowbreak *\allowbreak cos(x2)\allowbreak } \\
Jin-6 & 2 & \texttt{1.35*\allowbreak x1*\allowbreak x2 +\allowbreak  5.5*\allowbreak sin((x1-\allowbreak 1.0)\allowbreak *\allowbreak (x2-\allowbreak 1.0)\allowbreak )\allowbreak } \\
bacterial respiration 1 & 2 & \texttt{20-\allowbreak x1-\allowbreak (x1*\allowbreak x2/\allowbreak (1+\allowbreak 0.5*\allowbreak pow(x1,\allowbreak 2)\allowbreak )\allowbreak )\allowbreak } \\
bacterial respiration 3 & 2 & \texttt{10-\allowbreak (x1*\allowbreak x2/\allowbreak (1+\allowbreak 0.5*\allowbreak pow(x1,\allowbreak 2)\allowbreak )\allowbreak )\allowbreak } \\
bar magnets 1 & 2 & \texttt{0.5*\allowbreak sin(x1-\allowbreak x2)\allowbreak -\allowbreak sin(x1)\allowbreak } \\
bar magnets 2 & 2 & \texttt{0.5*\allowbreak sin(x2-\allowbreak x1)\allowbreak -\allowbreak sin(x2)\allowbreak } \\
glider 1 & 2 & \texttt{-\allowbreak 0.05*\allowbreak pow(x1,\allowbreak 2)\allowbreak -\allowbreak sin(x2)\allowbreak } \\
glider 2 & 2 & \texttt{x1-\allowbreak cos(x2)\allowbreak /\allowbreak x1} \\
Lotka-Volterra 1 & 2 & \texttt{3*\allowbreak x1-\allowbreak 2*\allowbreak x1*\allowbreak x2-\allowbreak pow(x1,\allowbreak 2)\allowbreak } \\
Lotka-Volterra 2 & 2 & \texttt{2*\allowbreak x2-\allowbreak x1*\allowbreak x2-\allowbreak pow(x2,\allowbreak 2)\allowbreak } \\
predator-prey 1 & 2 & \texttt{x1*\allowbreak (4-\allowbreak x1-\allowbreak x2/\allowbreak (1+\allowbreak x1)\allowbreak )\allowbreak } \\
predator-prey 2 & 2 & \texttt{x2*\allowbreak (x1/\allowbreak (1+\allowbreak x1)\allowbreak -\allowbreak 0.075*\allowbreak x2)\allowbreak } \\
shear flow 1 & 2 & \texttt{cot(x2)\allowbreak *\allowbreak cos(x1)\allowbreak } \\
shear flow 2 & 2 & \texttt{(pow(cos(x2)\allowbreak ,\allowbreak 2)\allowbreak +\allowbreak 0.1*\allowbreak pow(sin(x2)\allowbreak ,\allowbreak 2)\allowbreak )\allowbreak *\allowbreak sin(x1)\allowbreak } \\
van der Pol 1 & 2 & \texttt{10*\allowbreak (x2-\allowbreak (1/\allowbreak 3*\allowbreak (pow(x1,\allowbreak 3)\allowbreak -\allowbreak x1)\allowbreak )\allowbreak )\allowbreak } \\
van der Pol 2 & 2 & \texttt{-\allowbreak 1/\allowbreak 10*\allowbreak x1} \\
Korns-12 & 2 & \texttt{2 -\allowbreak  2.1 *\allowbreak  cos(9.8*\allowbreak x1)\allowbreak  *\allowbreak  sin(1.3*\allowbreak x2)\allowbreak } \\
Korns-2 & 3 & \texttt{0.23 +\allowbreak  14.2 *\allowbreak  (x1+\allowbreak x3)\allowbreak /\allowbreak (3*\allowbreak x2)\allowbreak } \\
Korns-8 & 3 & \texttt{6.87 +\allowbreak  11*\allowbreak sqrt(abs(7.23*\allowbreak x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Korns-9 & 3 & \texttt{12*\allowbreak sqrt(abs(4.2*\allowbreak x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Korns-3 & 3 & \texttt{4.9 *\allowbreak  (x3-\allowbreak x1+\allowbreak (x2/\allowbreak x4)\allowbreak )\allowbreak /\allowbreak (3*\allowbreak x4)\allowbreak -\allowbreak 5.41} \\
Korns-10 & 4 & \texttt{0.81 +\allowbreak  24.3 *\allowbreak  (2*\allowbreak x1 +\allowbreak  3*\allowbreak x2*\allowbreak *\allowbreak 2)\allowbreak /\allowbreak (4*\allowbreak x3*\allowbreak *\allowbreak 3 +\allowbreak  5*\allowbreak x4*\allowbreak *\allowbreak 4)\allowbreak } \\
Korns-13 & 4 & \texttt{32.0 -\allowbreak  3.0 *\allowbreak  (tan(x1)\allowbreak  *\allowbreak  tan(x3)\allowbreak )\allowbreak /\allowbreak (tan(x2)\allowbreak  *\allowbreak  tan(x4)\allowbreak )\allowbreak } \\
Korns-14 & 4 & \texttt{22.0 -\allowbreak  (4.2*\allowbreak cos(x1)\allowbreak  -\allowbreak  tan(x2)\allowbreak )\allowbreak  *\allowbreak  tanh(x3)\allowbreak  /\allowbreak  sin(x4)\allowbreak } \\
Korns-15 & 4 & \texttt{12.0 -\allowbreak  6.0 *\allowbreak  tan(x1)\allowbreak  *\allowbreak  (log(x3)\allowbreak  -\allowbreak  tan(x4)\allowbreak )\allowbreak  /\allowbreak  exp(x2)\allowbreak } \\
Neat-5 & 2 & \texttt{2 *\allowbreak  sin(x1)\allowbreak  *\allowbreak  cos(x2)\allowbreak } \\
Neat-7 & 2 & \texttt{2 -\allowbreak  2.1 *\allowbreak  cos(9.8*\allowbreak x1)\allowbreak  *\allowbreak  sin(1.3*\allowbreak x2)\allowbreak } \\
Neat-8 & 2 & \texttt{exp(-\allowbreak x1*\allowbreak *\allowbreak 2)\allowbreak  /\allowbreak  (1.2 +\allowbreak  (x2-\allowbreak 2.5)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Neat-9 & 2 & \texttt{1.0/\allowbreak (1+\allowbreak x1*\allowbreak *\allowbreak (-\allowbreak 4)\allowbreak )\allowbreak  +\allowbreak  1.0/\allowbreak (1+\allowbreak x2*\allowbreak *\allowbreak (-\allowbreak 4)\allowbreak )\allowbreak } \\
Vladislavleva-1 & 2 & \texttt{exp(-\allowbreak (x1-\allowbreak 1)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak /\allowbreak (1.2+\allowbreak (x2-\allowbreak 2.5)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Vladislavleva-3 & 2 & \texttt{x1*\allowbreak *\allowbreak 3 *\allowbreak  exp(-\allowbreak x1)\allowbreak  *\allowbreak  cos(x1)\allowbreak  *\allowbreak  sin(x1)\allowbreak  *\allowbreak  (sin(x1)\allowbreak *\allowbreak *\allowbreak 2 *\allowbreak  cos(x1)\allowbreak -\allowbreak 1)\allowbreak  *\allowbreak  (x2-\allowbreak 5)\allowbreak } \\
Vladislavleva-6 & 2 & \texttt{6 *\allowbreak  sin(x1)\allowbreak  *\allowbreak  cos(x2)\allowbreak } \\
Vladislavleva-7 & 2 & \texttt{2 -\allowbreak  2.1*\allowbreak  cos(9.8*\allowbreak x1)\allowbreak *\allowbreak sin(1.3*\allowbreak x2)\allowbreak } \\
Vladislavleva-8 & 2 & \texttt{exp(-\allowbreak x1*\allowbreak *\allowbreak 2)\allowbreak  /\allowbreak  (1.2 +\allowbreak  (x2-\allowbreak 2.5)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Vladislavleva-5 & 3 & \texttt{30.0 *\allowbreak  (x1-\allowbreak 1)\allowbreak  *\allowbreak  (x3-\allowbreak 1)\allowbreak  *\allowbreak  x2*\allowbreak *\allowbreak 2 /\allowbreak  (x1-\allowbreak 10)\allowbreak } \\
Vladislavleva-4 & 5 & \texttt{10.0/\allowbreak (5 +\allowbreak  (x1-\allowbreak 3)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x2-\allowbreak 3)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x3-\allowbreak 3)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x4-\allowbreak 3)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x5-\allowbreak 3)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Pagie-1 & 2 & \texttt{1.0/\allowbreak (1+\allowbreak  x1*\allowbreak *\allowbreak (-\allowbreak 4))\allowbreak  +\allowbreak  1.0/\allowbreak (1 +\allowbreak  x2*\allowbreak *\allowbreak (-\allowbreak 4)\allowbreak )\allowbreak )\allowbreak } \\
Meier-3 & 2 & \texttt{x1*\allowbreak *\allowbreak 2 *\allowbreak  x2*\allowbreak *\allowbreak 2 /\allowbreak  (x1 +\allowbreak  x2)\allowbreak } \\
Meier-4 & 2 & \texttt{x1*\allowbreak *\allowbreak 5 /\allowbreak  (x2*\allowbreak *\allowbreak 3)\allowbreak } \\
Poly-10 & 9 & \texttt{x1*\allowbreak x2 +\allowbreak  x3*\allowbreak x4 +\allowbreak  x5*\allowbreak x6 +\allowbreak  x1*\allowbreak x7*\allowbreak x8 +\allowbreak  x3*\allowbreak x6*\allowbreak x9} \\
Feynman-I.6.2 & 2 & \texttt{exp(-\allowbreak (x2/\allowbreak x1)\allowbreak *\allowbreak *\allowbreak 2/\allowbreak 2)\allowbreak /\allowbreak (sqrt(2*\allowbreak pi)\allowbreak *\allowbreak x1)\allowbreak } \\
Feynman-I.12.1 & 2 & \texttt{x1*\allowbreak x2} \\
Feynman-I.12.5 & 2 & \texttt{x1*\allowbreak x2} \\
Feynman-I.14.4 & 2 & \texttt{1/\allowbreak 2*\allowbreak x1*\allowbreak pow(x2,\allowbreak 2)\allowbreak } \\
Feynman-I.25.13 & 2 & \texttt{x1/\allowbreak x2} \\
Feynman-I.29.4 & 2 & \texttt{x1/\allowbreak x2} \\
Feynman-I.34.27 & 2 & \texttt{(x2/\allowbreak (2*\allowbreak pi)\allowbreak )\allowbreak *\allowbreak x1} \\
Feynman-I.39.1 & 2 & \texttt{3/\allowbreak 2*\allowbreak x1*\allowbreak x2} \\
Feynman-II.8.31 & 2 & \texttt{x1*\allowbreak pow(x2,\allowbreak 2)\allowbreak /\allowbreak 2} \\
Feynman-II.11.28 & 2 & \texttt{1+\allowbreak x1*\allowbreak x2/\allowbreak (1-\allowbreak (x1*\allowbreak x2/\allowbreak 3)\allowbreak )\allowbreak } \\
Feynman-II.27.18 & 2 & \texttt{x1*\allowbreak pow(x2,\allowbreak 2)\allowbreak } \\
Feynman-II.38.14 & 2 & \texttt{x1/\allowbreak (2*\allowbreak (1+\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman-III.12.43 & 2 & \texttt{x1*\allowbreak (x2/\allowbreak (2*\allowbreak pi)\allowbreak )\allowbreak } \\
Feynman-I.6.20b & 3 & \texttt{exp(-\allowbreak (x1-\allowbreak x2)\allowbreak *\allowbreak *\allowbreak 2/\allowbreak (2*\allowbreak x3*\allowbreak *\allowbreak 2)\allowbreak )\allowbreak /\allowbreak sqrt(2*\allowbreak pi*\allowbreak x3*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.12.4 & 3 & \texttt{x1/\allowbreak (4*\allowbreak pi*\allowbreak x2*\allowbreak x3*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.14.3 & 3 & \texttt{x1*\allowbreak x2*\allowbreak x3} \\
Feynman-I.16.6 & 3 & \texttt{(x1+\allowbreak x2)\allowbreak /\allowbreak (1+\allowbreak x1*\allowbreak x2/\allowbreak (x3*\allowbreak *\allowbreak 2)\allowbreak )\allowbreak } \\
Feynman-I.18.12 & 3 & \texttt{x1*\allowbreak x2*\allowbreak sin(x3)\allowbreak } \\
Feynman-I.27.6 & 3 & \texttt{1.0/\allowbreak (1.0/\allowbreak x1 +\allowbreak  x3/\allowbreak x2)\allowbreak } \\
Feynman-I.30.3 & 3 & \texttt{x1 *\allowbreak  (sin(x2*\allowbreak x3/\allowbreak 2.0)\allowbreak )\allowbreak *\allowbreak *\allowbreak 2 /\allowbreak  sin(x3/\allowbreak 2.0)\allowbreak } \\
Feynman-I.34.10 & 3 & \texttt{x1 /\allowbreak  (1-\allowbreak x2/\allowbreak x3)\allowbreak } \\
Feynman-I.34.14 & 3 & \texttt{(1+\allowbreak x1/\allowbreak x2)\allowbreak  *\allowbreak  x3 /\allowbreak  sqrt(1-\allowbreak x1*\allowbreak *\allowbreak 2/\allowbreak x2*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.37.4 & 3 & \texttt{x1 +\allowbreak  x2 +\allowbreak  2*\allowbreak sqrt(x1*\allowbreak x2)\allowbreak *\allowbreak cos(x3)\allowbreak } \\
Feynman-I.39.11 & 3 & \texttt{x1*\allowbreak x2/\allowbreak (1-\allowbreak x3)\allowbreak } \\
Feynman-I.43.31 & 3 & \texttt{x1*\allowbreak x2*\allowbreak x3} \\
Feynman-I.48.20 & 3 & \texttt{x1*\allowbreak x2*\allowbreak *\allowbreak 2/\allowbreak (sqrt(1-\allowbreak (x3/\allowbreak x2)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak )\allowbreak } \\
Feynman-II.4.23 & 3 & \texttt{x1 /\allowbreak  (4*\allowbreak pi*\allowbreak x2*\allowbreak x3)\allowbreak } \\
Feynman-II.8.7 & 3 & \texttt{0.6 *\allowbreak  x1*\allowbreak *\allowbreak 2 /\allowbreak  (4*\allowbreak pi*\allowbreak x2*\allowbreak x3)\allowbreak } \\
Feynman-II.10.9 & 3 & \texttt{x1 /\allowbreak  (x2 *\allowbreak  (1+\allowbreak x3)\allowbreak )\allowbreak } \\
Feynman-II.15.4 & 3 & \texttt{-\allowbreak x1*\allowbreak x2*\allowbreak cos(x3)\allowbreak } \\
Feynman-II.15.5 & 3 & \texttt{-\allowbreak x1*\allowbreak x2*\allowbreak cos(x3)\allowbreak } \\
Feynman-II.24.17 & 3 & \texttt{sqrt((x1/\allowbreak x2)\allowbreak *\allowbreak *\allowbreak 2 -\allowbreak  (pi/\allowbreak x3)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-II.27.16 & 3 & \texttt{x1*\allowbreak x2*\allowbreak x3*\allowbreak *\allowbreak 2} \\
Feynman-II.34.2a & 3 & \texttt{x1*\allowbreak x2/\allowbreak (2*\allowbreak pi*\allowbreak x3)\allowbreak } \\
Feynman-II.34.2 & 3 & \texttt{x1*\allowbreak x2*\allowbreak x3/\allowbreak 2} \\
Feynman-II.34.11 & 3 & \texttt{x1*\allowbreak x2/\allowbreak (2*\allowbreak x3)\allowbreak } \\
Feynman-II.34.29a & 3 & \texttt{x1*\allowbreak x2/\allowbreak (4*\allowbreak pi*\allowbreak x3)\allowbreak } \\
Feynman-II.37.1 & 3 & \texttt{x1*\allowbreak (1+\allowbreak x2)\allowbreak *\allowbreak x3} \\
Feynman-III.8.54 & 3 & \texttt{sin((x1*\allowbreak x2/\allowbreak x3)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-III.15.12 & 3 & \texttt{2*\allowbreak x1*\allowbreak (1-\allowbreak cos(x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Feynman-III.15.14 & 3 & \texttt{x1*\allowbreak *\allowbreak 2 /\allowbreak  (2*\allowbreak x2*\allowbreak x3*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-III.15.27 & 3 & \texttt{2*\allowbreak pi*\allowbreak x1/\allowbreak (x2*\allowbreak x3)\allowbreak } \\
Feynman-III.17.37 & 3 & \texttt{x1*\allowbreak (1+\allowbreak x2*\allowbreak cos(x3)\allowbreak )\allowbreak } \\
Feynman-I.8.14 & 4 & \texttt{sqrt((x2-\allowbreak x1)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x4-\allowbreak x3)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.12.2 & 4 & \texttt{x1*\allowbreak x2 /\allowbreak  (4*\allowbreak pi*\allowbreak x3*\allowbreak x4*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.13.4 & 4 & \texttt{0.5 *\allowbreak  x1 *\allowbreak  (x2*\allowbreak *\allowbreak 2 +\allowbreak  x3*\allowbreak *\allowbreak 2 +\allowbreak  x4*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.15.3x & 4 & \texttt{(x1 -\allowbreak  x2*\allowbreak x3)\allowbreak  /\allowbreak  sqrt(1 -\allowbreak  (x2/\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.15.3t & 4 & \texttt{(x1 -\allowbreak  x2*\allowbreak x3/\allowbreak (x4*\allowbreak *\allowbreak 2)\allowbreak )\allowbreak  /\allowbreak  sqrt(1 -\allowbreak  (x2/\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.18.4 & 4 & \texttt{(x1*\allowbreak x3 +\allowbreak  x2*\allowbreak x4)\allowbreak  /\allowbreak  (x1+\allowbreak x2)\allowbreak } \\
Feynman-I.18.16 & 4 & \texttt{x1 *\allowbreak  x2 *\allowbreak  x3 *\allowbreak  sin(x4)\allowbreak } \\
Feynman-I.24.6 & 4 & \texttt{0.25 *\allowbreak  x1 *\allowbreak  (x2*\allowbreak *\allowbreak 2 +\allowbreak  x3*\allowbreak *\allowbreak 2)\allowbreak  *\allowbreak  x4*\allowbreak *\allowbreak 2} \\
Feynman-I.29.16 & 4 & \texttt{sqrt(x1*\allowbreak *\allowbreak 2 +\allowbreak  x2*\allowbreak *\allowbreak 2 -\allowbreak  1*\allowbreak x1*\allowbreak x2*\allowbreak cos(x3-\allowbreak x4)\allowbreak )\allowbreak } \\
Feynman-I.32.5 & 4 & \texttt{x1*\allowbreak *\allowbreak 2 *\allowbreak  x2*\allowbreak *\allowbreak 2 /\allowbreak  (6*\allowbreak pi*\allowbreak x3*\allowbreak x4*\allowbreak *\allowbreak 3)\allowbreak } \\
Feynman-I.34.8 & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3/\allowbreak x4} \\
Feynman-I.38.12 & 4 & \texttt{4*\allowbreak pi*\allowbreak x1*\allowbreak x2*\allowbreak *\allowbreak 2/\allowbreak (x3*\allowbreak x4*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.39.22 & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3/\allowbreak x4} \\
Feynman-I.43.16 & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3/\allowbreak x4} \\
Feynman-I.43.43 & 4 & \texttt{x1*\allowbreak x2/\allowbreak ((x3-\allowbreak 1)\allowbreak *\allowbreak x4)\allowbreak } \\
Feynman-I.47.23 & 4 & \texttt{sqrt(x1*\allowbreak x2*\allowbreak x3/\allowbreak x4)\allowbreak } \\
Feynman-I.50.26 & 4 & \texttt{x1*\allowbreak abs(cos(x3*\allowbreak x4)\allowbreak  +\allowbreak  x2*\allowbreak (cos(x3*\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak )\allowbreak } \\
Feynman-II.6.11 & 4 & \texttt{x1 *\allowbreak  cos(x2)\allowbreak  /\allowbreak  (4*\allowbreak pi*\allowbreak x3*\allowbreak x4*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-II.6.15b & 4 & \texttt{3 *\allowbreak  x1 *\allowbreak  cos(x2)\allowbreak  *\allowbreak  sin(x2)\allowbreak  /\allowbreak  (4*\allowbreak pi*\allowbreak x3*\allowbreak x4*\allowbreak *\allowbreak 3)\allowbreak } \\
Feynman-II.11.27 & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3*\allowbreak x4 /\allowbreak  (1 -\allowbreak  x1*\allowbreak x2/\allowbreak 3)\allowbreak } \\
Feynman-II.13.17 & 4 & \texttt{(2*\allowbreak x1)\allowbreak  /\allowbreak  (4*\allowbreak pi*\allowbreak x2*\allowbreak x3*\allowbreak *\allowbreak 2*\allowbreak x4)\allowbreak } \\
Feynman-II.13.23 & 4 & \texttt{x1*\allowbreak x2 /\allowbreak  sqrt(1 -\allowbreak  (x3/\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-II.13.34 & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3 /\allowbreak  sqrt(1 -\allowbreak  (x3/\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-II.34.29b & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3/\allowbreak x4} \\
Feynman-II.38.3 & 4 & \texttt{x1*\allowbreak x2*\allowbreak x3/\allowbreak x4} \\
Feynman-III.4.32 & 4 & \texttt{1.0/\allowbreak (exp(x1*\allowbreak x2/\allowbreak (x3*\allowbreak x4)\allowbreak )\allowbreak -\allowbreak 1)\allowbreak } \\
Feynman-III.4.33 & 4 & \texttt{x1*\allowbreak x2/\allowbreak (exp(x1*\allowbreak x2/\allowbreak (x3*\allowbreak x4)\allowbreak )\allowbreak -\allowbreak 1)\allowbreak } \\
Feynman-III.7.38 & 4 & \texttt{2*\allowbreak x1*\allowbreak x2*\allowbreak x3/\allowbreak x4} \\
Feynman-III.10.19 & 4 & \texttt{x1*\allowbreak sqrt(x2*\allowbreak *\allowbreak 2+\allowbreak x3*\allowbreak *\allowbreak 2+\allowbreak x4*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-III.13.18 & 4 & \texttt{2*\allowbreak x1*\allowbreak x2*\allowbreak *\allowbreak 2*\allowbreak x3/\allowbreak x4} \\
Feynman-I.12.11 & 5 & \texttt{x1*\allowbreak (x2+\allowbreak x3*\allowbreak x4*\allowbreak sin(x5)\allowbreak )\allowbreak } \\
Feynman-I.13.12 & 5 & \texttt{x1 *\allowbreak  x2 *\allowbreak  x3 *\allowbreak  (1.0/\allowbreak x5 -\allowbreak  1.0/\allowbreak x4)\allowbreak } \\
Feynman-I.41.16 & 5 & \texttt{x1*\allowbreak x2*\allowbreak *\allowbreak 3/\allowbreak ((pi)\allowbreak *\allowbreak *\allowbreak 2*\allowbreak x3*\allowbreak *\allowbreak 2*\allowbreak (exp(x1*\allowbreak x2/\allowbreak (x4*\allowbreak x5)\allowbreak )\allowbreak -\allowbreak 1)\allowbreak )\allowbreak } \\
Feynman-I.44.4 & 5 & \texttt{x1*\allowbreak x2*\allowbreak x3*\allowbreak log(x5/\allowbreak x4)\allowbreak } \\
Feynman-II.2.42 & 5 & \texttt{x1*\allowbreak  (x3-\allowbreak x2)\allowbreak  *\allowbreak  x4 /\allowbreak  x5} \\
Feynman-II.11.3 & 5 & \texttt{x1 *\allowbreak  x2 /\allowbreak  (x3*\allowbreak (x4*\allowbreak *\allowbreak 2-\allowbreak x5*\allowbreak *\allowbreak 2)\allowbreak )\allowbreak } \\
Feynman-II.11.20 & 5 & \texttt{x1*\allowbreak x2*\allowbreak *\allowbreak 2*\allowbreak x3 /\allowbreak  (3*\allowbreak x4*\allowbreak x5)\allowbreak } \\
Feynman-II.21.32 & 5 & \texttt{x1 /\allowbreak  (4*\allowbreak pi*\allowbreak x2*\allowbreak x3*\allowbreak (1-\allowbreak x4/\allowbreak x5)\allowbreak )\allowbreak } \\
Feynman-II.35.18 & 5 & \texttt{x1 /\allowbreak  (exp(x2*\allowbreak x3/\allowbreak (x4*\allowbreak x5)\allowbreak )\allowbreak  +\allowbreak  exp(-\allowbreak x2*\allowbreak x3/\allowbreak (x4*\allowbreak x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.35.21 & 5 & \texttt{x1*\allowbreak x2*\allowbreak tanh(x2*\allowbreak x3/\allowbreak (x4*\allowbreak x5)\allowbreak )\allowbreak } \\
Feynman-III.14.14 & 5 & \texttt{x1*\allowbreak (exp(x2*\allowbreak x3/\allowbreak (x4*\allowbreak x5)\allowbreak )\allowbreak -\allowbreak 1)\allowbreak } \\
Feynman-III.19.51 & 5 & \texttt{x1*\allowbreak x2*\allowbreak *\allowbreak 4 /\allowbreak  (2 *\allowbreak  (4*\allowbreak pi*\allowbreak x3)\allowbreak *\allowbreak *\allowbreak 2 *\allowbreak  x4*\allowbreak *\allowbreak 2 *\allowbreak  x5*\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-III.21.20 & 5 & \texttt{ -\allowbreak x1*\allowbreak x2*\allowbreak x3*\allowbreak x4/\allowbreak x5} \\
Feynman-I.11.19 & 6 & \texttt{x1*\allowbreak x4 +\allowbreak  x2*\allowbreak x5 +\allowbreak  x3*\allowbreak x6} \\
Feynman-I.32.17 & 6 & \texttt{(0.5*\allowbreak x1*\allowbreak x2*\allowbreak x3*\allowbreak *\allowbreak 2)\allowbreak  *\allowbreak  (8*\allowbreak pi*\allowbreak x4*\allowbreak *\allowbreak 4/\allowbreak 3.0)\allowbreak  *\allowbreak  (x5*\allowbreak *\allowbreak 4/\allowbreak (x5*\allowbreak *\allowbreak 2-\allowbreak x6*\allowbreak *\allowbreak 2)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.40.1 & 6 & \texttt{x1 *\allowbreak  exp(x2*\allowbreak x3*\allowbreak x4/\allowbreak (x5*\allowbreak x6)\allowbreak )\allowbreak } \\
Feynman-II.6.15a & 6 & \texttt{3 *\allowbreak  x1 *\allowbreak  x2 *\allowbreak  sqrt(x3*\allowbreak *\allowbreak 2 +\allowbreak  x4*\allowbreak *\allowbreak 2)\allowbreak  /\allowbreak  (4*\allowbreak pi*\allowbreak x5*\allowbreak x6*\allowbreak *\allowbreak 5)\allowbreak } \\
Feynman-II.11.7 & 6 & \texttt{x1 *\allowbreak  (1 +\allowbreak  (x2*\allowbreak x3*\allowbreak cos(x4)\allowbreak  /\allowbreak  (x5*\allowbreak x6)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-III.9.52 & 6 & \texttt{x1*\allowbreak x2*\allowbreak x3*\allowbreak sin(((x4-\allowbreak x5)\allowbreak *\allowbreak x3/\allowbreak 2)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak  /\allowbreak  (x6*\allowbreak ((x4-\allowbreak x5)\allowbreak *\allowbreak x3/\allowbreak 2)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-II.36.28 & 8 & \texttt{x1*\allowbreak x2/\allowbreak (x3*\allowbreak x4)\allowbreak  +\allowbreak  x1*\allowbreak x5*\allowbreak x6/\allowbreak (x7*\allowbreak x8*\allowbreak *\allowbreak 2*\allowbreak x3*\allowbreak x4)\allowbreak } \\
Feynman-I.9.18 & 9 & \texttt{x9*\allowbreak x1*\allowbreak x2 /\allowbreak  ((x3-\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x5-\allowbreak x6)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x7-\allowbreak x8)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
Feynman-I.9.18-variant & 9 & \texttt{x9*\allowbreak x1*\allowbreak x2 /\allowbreak  sqrt(((x3-\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x5-\allowbreak x6)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x7-\allowbreak x8)\allowbreak *\allowbreak *\allowbreak 2))\allowbreak } \\
simple\_test-1 & 3 & \texttt{x1*\allowbreak x2+\allowbreak x2*\allowbreak x3} \\
simple\_test-2 & 3 & \texttt{sin(x1)\allowbreak *\allowbreak x2+\allowbreak x2*\allowbreak cos(x3)} \\
simple\_test-3 & 3 & \texttt{sin(x1)\allowbreak *\allowbreak exp(x2)\allowbreak +\allowbreak x2*\allowbreak cos(x3)\allowbreak } \\
simple\_test-4 & 3 & \texttt{(x1+\allowbreak x2)\allowbreak *\allowbreak (x2+\allowbreak x3)\allowbreak } \\
simple\_test-5 & 3 & \texttt{(sin(x1)\allowbreak +\allowbreak x2)\allowbreak *\allowbreak (x2+\allowbreak cos(x3)\allowbreak )\allowbreak } \\
simple\_test-6 & 3 & \texttt{(sin(x1)\allowbreak +\allowbreak exp(x2)\allowbreak )\allowbreak *\allowbreak (x2+\allowbreak cos(x3)\allowbreak )\allowbreak } \\
simple\_test-7 & 3 & \texttt{exp(x1*\allowbreak x2*\allowbreak x3)\allowbreak } \\
simple\_test-8 & 3 & \texttt{log(x1+\allowbreak x2+\allowbreak x3)\allowbreak } \\
simple\_test-9 & 3 & \texttt{sin(x1*\allowbreak x2*\allowbreak x3)\allowbreak } \\
simple\_test-10 & 3 & \texttt{x1*\allowbreak x2*\allowbreak x3+\allowbreak 1.2846} \\
simple\_test-11 & 5 & \texttt{x1*\allowbreak x2*\allowbreak x3+\allowbreak x3*\allowbreak x4*\allowbreak x5+\allowbreak x1*\allowbreak x3*\allowbreak x5} \\
complex-test1 & 5 & \texttt{log(x1*\allowbreak x2*\allowbreak x3+\allowbreak x3*\allowbreak x4*\allowbreak x5+\allowbreak x1*\allowbreak x3*\allowbreak x5)\allowbreak } \\
complex-test2 & 5 & \texttt{exp(x1*\allowbreak x2*\allowbreak x3+\allowbreak x3*\allowbreak x4*\allowbreak x5+\allowbreak x1*\allowbreak x3*\allowbreak x5)\allowbreak } \\
complex-test3 & 5 & \texttt{x1*\allowbreak x2*\allowbreak *\allowbreak 2*\allowbreak (0.5*\allowbreak x3+\allowbreak 1)\allowbreak  /\allowbreak  (2*\allowbreak (x4+\allowbreak 1)\allowbreak *\allowbreak x5)\allowbreak +\allowbreak 1.234} \\
complex-test4 & 5 & \texttt{(x1+\allowbreak 1.2*\allowbreak x2+\allowbreak 1.4*\allowbreak x3)\allowbreak *\allowbreak (x3+\allowbreak 1.2*\allowbreak x4+\allowbreak 1.4*\allowbreak x5)\allowbreak } \\
complex-test5 & 5 & \texttt{sin(x1*\allowbreak (x2+\allowbreak 1)\allowbreak *\allowbreak (x3-\allowbreak 1)\allowbreak +\allowbreak x4*\allowbreak x5*\allowbreak *\allowbreak 2)\allowbreak } \\
complex-test6 & 6 & \texttt{sqrt(x1*\allowbreak x2*\allowbreak *\allowbreak 2+\allowbreak (x3+\allowbreak 1.5*\allowbreak x4)\allowbreak )\allowbreak /\allowbreak (x5*\allowbreak *\allowbreak 2*\allowbreak x6*\allowbreak *\allowbreak 3)\allowbreak +\allowbreak 2.134} \\
complex-test7 & 8 & \texttt{(x1+\allowbreak 0.5)\allowbreak *\allowbreak (x2-\allowbreak 0.5)\allowbreak /\allowbreak (x3+\allowbreak 2*\allowbreak x4)\allowbreak  +\allowbreak  (x1-\allowbreak 0.5)\allowbreak *\allowbreak (x5-\allowbreak 0.5*\allowbreak x6)\allowbreak /\allowbreak (x7*\allowbreak x8*\allowbreak *\allowbreak 2)\allowbreak } \\
complex-test8 & 9 & \texttt{(x9+\allowbreak 1.5)\allowbreak *\allowbreak (x1-\allowbreak 1.2)\allowbreak *\allowbreak (x2-\allowbreak 1.4)\allowbreak  /\allowbreak  ((x3-\allowbreak 2*\allowbreak x4)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x5-\allowbreak 3*\allowbreak x6)\allowbreak *\allowbreak *\allowbreak 2 +\allowbreak  (x7-\allowbreak 4*\allowbreak x8)\allowbreak *\allowbreak *\allowbreak 2)\allowbreak } \\
complex-test9 & 9 & \texttt{x1*\allowbreak x2*\allowbreak x3*\allowbreak x4*\allowbreak x5+\allowbreak x1*\allowbreak x3*\allowbreak x5*\allowbreak x7*\allowbreak x9+\allowbreak x5*\allowbreak x6*\allowbreak x7*\allowbreak x8*\allowbreak x9} \\
\end{longtable}
\begin{tabular}{lcc}
\toprule
Dataset & DDRSR & AI Feynman \\
\midrule
Keijzer & 0.6666 & 0.5000 \\
Nguyen & 1.0000 & 0.8000 \\
Constant & 1.0000 & 0.6666 \\
Livermore & 0.8333 & 0.6666 \\
Jin & 0.8333 & 0.8333 \\
strogatz & 0.4285 & 0.3571 \\
Korns & 1.0000 & 0.3888 \\
Neat & 1.0000 & 0.7500 \\
Vladislavleva & 0.8571 & 0.7142 \\
Others & 0.7500 & 0.5000 \\
Feynman & 0.9685 & 0.7842 \\
Simple\_Test & 1.0000 & 0.5909 \\
Complex-Test & 1.0000 & 0.2222 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll ccccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Metric} & \multirow{2}{*}{Variant} & \multicolumn{5}{c}{Number of Variables} \\
\cmidrule(lr){4-8}
& & & 2 & 3 & 4 & 5 & 6+ \\
\midrule
\multirow{6}{*}{GP-GOMEA} & \multirow{3}{*}{$R^2$} & Orig. & 0.9664 & 0.9441 & 0.8315 & 0.8190 & -0.1853 \\
 & & AIF. & 0.9918 & 0.9410 & 0.9252 & 0.9853 & 0.5313 \\
 & & DDRSR & 0.9957 & 0.9563 & 0.9798 & 0.9946 & 0.8526 \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{Rec.} & Orig. & 0.3575 & 0.4772 & 0.2514 & 0.1400 & 0.0285 \\
 & & AIF. & 0.7393 & 0.8136 & 0.7714 & 0.6300 & 0.4285 \\
 & & DDRSR & 0.7969 & 0.8636 & 0.8285 & 0.8300 & 0.6857 \\
\midrule
\multirow{6}{*}{E2E} & \multirow{3}{*}{$R^2$} & Orig. & 0.9386 & 0.8129 & 0.6418 & 0.3675 & 0.0405 \\
 & & AIF. & 0.9758 & 0.9449 & 0.7755 & 0.8188 & 0.6134 \\
 & & DDRSR & 0.9912 & 0.9659 & 0.9241 & 0.9518 & 0.8529 \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0666 & 0.0181 & 0.0000 & 0.0000 & 0.0000 \\
 & & AIF. & 0.1666 & 0.2045 & 0.1257 & 0.1200 & 0.0142 \\
 & & DDRSR & 0.1909 & 0.3772 & 0.2457 & 0.2000 & 0.3428 \\
\midrule
\multirow{6}{*}{PySR} & \multirow{3}{*}{$R^2$} & Orig. & 0.9974 & 0.9776 & 0.8466 & 0.7466 & -0.2700 \\
 & & AIF. & 0.9933 & 0.9882 & 0.9246 & 0.9175 & 0.7835 \\
 & & DDRSR & 0.9997 & 0.9934 & 0.9779 & 0.9833 & 0.9843 \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{Rec.} & Orig. & 0.6818 & 0.7500 & 0.5428 & 0.5000 & 0.2142 \\
 & & AIF. & 0.7272 & 0.8181 & 0.6000 & 0.6500 & 0.5714 \\
 & & DDRSR & 0.8030 & 0.8863 & 0.6857 & 0.7500 & 0.7142 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} lllccc @{\hspace{2em}} lllccc @{}}
\toprule
Dataset & Metric & Variant & E2E & GP-GOMEA & PySR & Dataset & Metric & Variant & E2E & GP-GOMEA & PySR \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\multirow{6}{*}{Keijzer} & \multirow{3}{*}{$R^2$} & Orig. & 0.9382 & 0.9896 & 0.9946 & \multirow{6}{*}{Nguyen} & \multirow{3}{*}{$R^2$} & Orig. & 0.9507 & 0.9936 & 0.9960 \\
 &  & AIF. & 0.9830 & 0.9940 & 0.9971 &  &  & AIF. & 0.9864 & 0.9999 & 0.9981 \\
 &  & DDRSR & 0.9876 & 0.9949 & 0.9995 &  &  & DDRSR & 0.9993 & 1.0000 & 0.9996 \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.3000 & 0.6666 &  & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.2000 & 0.8000 \\
 &  & AIF. & 0.0000 & 0.6666 & 0.1000 &  &  & AIF. & 0.0000 & 0.9600 & 0.5200 \\
 &  & DDRSR & 0.0000 & 0.6666 & 0.2333 &  &  & DDRSR & 0.1200 & 1.0000 & 0.5600 \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\addlinespace[0.5em]
\multirow{6}{*}{Constant} & \multirow{3}{*}{$R^2$} & Orig. & 0.9633 & 0.9978 & 0.9212 & \multirow{6}{*}{Livermore} & \multirow{3}{*}{$R^2$} & Orig. & 0.9743 & 0.9673 & 0.9973 \\
 &  & AIF. & 0.9578 & 1.0000 & 0.9994 &  &  & AIF. & 0.9967 & 1.0000 & 0.9983 \\
 &  & DDRSR & 0.9977 & 1.0000 & 1.0000 &  &  & DDRSR & 0.9979 & 1.0000 & 0.9985 \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.3333 & 0.3333 &  & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.3000 & 1.0000 \\
 &  & AIF. & 0.0000 & 1.0000 & 0.0000 &  &  & AIF. & 0.0000 & 1.0000 & 0.4666 \\
 &  & DDRSR & 0.0000 & 1.0000 & 1.0000 &  &  & DDRSR & 0.0000 & 1.0000 & 0.4666 \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\addlinespace[0.5em]
\multirow{6}{*}{Jin} & \multirow{3}{*}{$R^2$} & Orig. & 0.9826 & 0.9878 & 0.9998 & \multirow{6}{*}{strogatz} & \multirow{3}{*}{$R^2$} & Orig. & 0.9547 & 0.9984 & 0.9982 \\
 &  & AIF. & 0.9983 & 0.9900 & 0.9998 &  &  & AIF. & 0.9892 & 0.9985 & 0.9990 \\
 &  & DDRSR & 0.9987 & 0.9906 & 0.9997 &  &  & DDRSR & 0.9952 & 0.9993 & 0.9992 \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.0333 & 0.8333 &  & \multirow{3}{*}{Rec.} & Orig. & 0.0714 & 0.4000 & 0.5000 \\
 &  & AIF. & 0.1666 & 0.8000 & 0.3333 &  &  & AIF. & 0.0857 & 0.4285 & 0.3428 \\
 &  & DDRSR & 0.1666 & 0.8333 & 0.3333 &  &  & DDRSR & 0.1285 & 0.5714 & 0.3428 \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\addlinespace[0.5em]
\multirow{6}{*}{Korns} & \multirow{3}{*}{$R^2$} & Orig. & 0.8455 & 0.5284 & 0.9866 & \multirow{6}{*}{Neat} & \multirow{3}{*}{$R^2$} & Orig. & 0.7414 & 0.9027 & 0.9938 \\
 &  & AIF. & 0.7685 & 0.8918 & 0.9978 &  &  & AIF. & 0.9707 & 0.9307 & 0.9990 \\
 &  & DDRSR & 0.9278 & 0.9757 & 0.9994 &  &  & DDRSR & 0.9961 & 0.9785 & 0.9987 \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.0222 & 0.3333 &  & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.0000 & 0.5000 \\
 &  & AIF. & 0.0000 & 0.5333 & 0.3111 &  &  & AIF. & 0.0000 & 0.5000 & 0.2000 \\
 &  & DDRSR & 0.1111 & 0.7555 & 0.4000 &  &  & DDRSR & 0.0000 & 0.6500 & 0.3000 \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\addlinespace[0.5em]
\multirow{6}{*}{Vladislavleva} & \multirow{3}{*}{$R^2$} & Orig. & 0.9529 & 0.8762 & 0.9463 & \multirow{6}{*}{Others} & \multirow{3}{*}{$R^2$} & Orig. & 0.9258 & 0.8501 & 0.9917 \\
 &  & AIF. & 0.9916 & 0.9731 & 0.9747 &  &  & AIF. & 0.9336 & 0.9172 & 0.9753 \\
 &  & DDRSR & 0.9950 & 0.9776 & 0.9878 &  &  & DDRSR & 0.9966 & 0.9998 & 0.9975 \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.0571 & 0.2857 &  & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.1500 & 0.7500 \\
 &  & AIF. & 0.0000 & 0.6000 & 0.2571 &  &  & AIF. & 0.0000 & 0.5000 & 0.2500 \\
 &  & DDRSR & 0.1428 & 0.7142 & 0.2571 &  &  & DDRSR & 0.2500 & 0.7500 & 0.3500 \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\addlinespace[0.5em]
\multirow{6}{*}{Feynman} & \multirow{3}{*}{$R^2$} & Orig. & 0.5745 & 0.7724 & 0.8923 & \multirow{6}{*}{Simple-Test} & \multirow{3}{*}{$R^2$} & Orig. & 0.9860 & 0.9963 & 0.9995 \\
 &  & AIF. & 0.8442 & 0.9187 & 0.9882 &  &  & AIF. & 0.9970 & 0.9978 & 0.9998 \\
 &  & DDRSR & 0.9360 & 0.9555 & 0.9986 &  &  & DDRSR & 0.9990 & 0.9998 & 0.9998 \\
\cmidrule(lr){2-6} \cmidrule(lr){8-12}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0400 & 0.4105 & 0.6315 &  & \multirow{3}{*}{Rec.} & Orig. & 0.0363 & 0.4545 & 1.0000 \\
 &  & AIF. & 0.2442 & 0.8421 & 0.6294 &  &  & AIF. & 0.1454 & 0.7272 & 0.7090 \\
 &  & DDRSR & 0.3684 & 0.8715 & 0.6715 &  &  & DDRSR & 0.3090 & 0.8181 & 0.7090 \\
\cmidrule(lr){1-6} \cmidrule(lr){7-12}

\addlinespace[0.5em]
\multirow{6}{*}{Complex-Test} & \multirow{3}{*}{$R^2$} & Orig. & 0.3713 & 0.7073 & 0.7559 &  &  &  &  &  &  \\
 &  & AIF. & 0.6572 & 0.6700 & 0.8287 &  &  &  &  &  &  \\
 &  & DDRSR & 0.9141 & 0.9666 & 0.9856 &  &  &  &  &  &  \\
\cmidrule(lr){2-6}
 & \multirow{3}{*}{Rec.} & Orig. & 0.0000 & 0.0000 & 0.2222 &  &  &  &  &  &  \\
 &  & AIF. & 0.0000 & 0.0666 & 0.1555 &  &  &  &  &  &  \\
 &  & DDRSR & 0.2000 & 0.6222 & 0.5333 &  &  &  &  &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Dataset & DDRSR & AI Feynman \\
\midrule
Keijzer & 0.6666 & 0.5000 \\
Nguyen & 1.0000 & 0.8000 \\
Constant & 1.0000 & 0.6666 \\
Livermore & 0.8333 & 0.6666 \\
Jin & 0.8333 & 0.8333 \\
strogatz & 0.4285 & 0.3571 \\
Korns & 1.0000 & 0.1111 \\
Neat & 1.0000 & 0.7500 \\
Vladislavleva & 0.8571 & 0.7142 \\
Others & 0.7500 & 0.6250 \\
Feynman & 0.8947 & 0.7473 \\
Simple\_Test & 1.0000 & 0.2272 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll ccccc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{Variant} & \multicolumn{5}{c}{Variable Dimensionality} \\
\cmidrule(lr){3-7}
& & 2 & 3 & 4 & 5 & 6+ \\
\midrule
\multirow{3}{*}{E2E}
& Orig. & 0.9386 & 0.8129 & 0.6418 & 0.2491 & 0.0839 \\
& AIF. & 0.9618 & 0.9038 & 0.8313 & 0.6166 & 0.4820 \\
& DDRSR & 0.9785 & 0.9415 & 0.8833 & 0.8211 & 0.5801 \\
\midrule
\multirow{3}{*}{GP-GOMEA}
& Orig. & 0.9664 & 0.9440 & 0.8314 & 0.7703 & -0.4135 \\
& AIF. & 0.9729 & 0.9572 & 0.9023 & 0.8424 & -0.0152 \\
& DDRSR & 0.9880 & 0.9747 & 0.9593 & 0.9615 & 0.7573 \\
\midrule
\multirow{3}{*}{NGGP}
& Orig. & 0.9754 & 0.9036 & 0.6042 & 0.2963 & -0.0179 \\
& AIF. & 0.9883 & 0.9345 & 0.8432 & 0.6393 & 0.4866 \\
& DDRSR & 0.9988 & 0.9410 & 0.9102 & 0.7774 & 0.7500 \\
\midrule
\multirow{3}{*}{PySR}
& Orig. & 0.9889 & 0.9794 & 0.9463 & 0.7863 & 0.5602 \\
& AIF. & 0.9936 & 0.9872 & 0.9846 & 0.8605 & 0.4186 \\
& DDRSR & 0.9985 & 0.9989 & 0.9977 & 0.9762 & 0.8364 \\
\midrule
\multirow{3}{*}{MetaSymNet}
& Orig. & 0.8993 & 0.5268 & 0.2653 & 0.1255 & 0.0026 \\
& AIF. & 0.9638 & 0.7966 & 0.7423 & 0.4715 & 0.2261 \\
& DDRSR & 0.9819 & 0.8870 & 0.8428 & 0.6932 & 0.5285 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll ccccc}
\toprule
Dataset & Variant & E2E & GP-GOMEA & NGGP & PySR & MetaSymNet \\
\midrule
\multirow{3}{*}{Keijzer} & Orig. & 0.9382 & 0.9896 & 0.9941 & 0.9946 & 0.8527 \\
 & AIF. & 0.9737 & 0.9910 & 0.9959 & 0.9837 & 0.9256 \\
 & DDRSR & 0.9889 & 0.9890 & 0.9998 & 0.9981 & 0.9360 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Nguyen} & Orig. & 0.9507 & 0.9936 & 0.9935 & 0.9960 & 0.9822 \\
 & AIF. & 0.9580 & 0.9998 & 0.9997 & 0.9952 & 0.9864 \\
 & DDRSR & 0.9992 & 0.9999 & 0.9974 & 0.9988 & 0.9985 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Constant} & Orig. & 0.9633 & 0.9978 & 0.9981 & 0.9212 & 0.9691 \\
 & AIF. & 0.9750 & 0.9996 & 0.9999 & 0.9991 & 0.9951 \\
 & DDRSR & 0.9979 & 1.0000 & 1.0000 & 0.9993 & 0.9991 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Livermore} & Orig. & 0.9743 & 0.9673 & 0.9860 & 0.9973 & 0.7776 \\
 & AIF. & 0.9941 & 0.9998 & 0.9832 & 0.9951 & 0.9836 \\
 & DDRSR & 0.9951 & 1.0000 & 0.9976 & 0.9980 & 0.9865 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Jin} & Orig. & 0.9826 & 0.9878 & 0.9937 & 0.9998 & 0.9667 \\
 & AIF. & 0.9971 & 0.9917 & 0.9839 & 0.9993 & 0.9768 \\
 & DDRSR & 0.9991 & 0.9906 & 0.9948 & 0.9995 & 0.9953 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{strogatz} & Orig. & 0.9547 & 0.9984 & 0.9991 & 0.9982 & 0.9714 \\
 & AIF. & 0.9579 & 0.9974 & 0.9993 & 0.9922 & 0.9683 \\
 & DDRSR & 0.9647 & 0.9990 & 0.9996 & 0.9991 & 0.9903 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Korns} & Orig. & 0.8455 & 0.5284 & 0.7417 & 0.9866 & 0.1139 \\
 & AIF. & 0.8561 & 0.6252 & 0.8042 & 0.9838 & 0.6085 \\
 & DDRSR & 0.9632 & 0.9543 & 0.8790 & 0.9995 & 0.9474 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Neat} & Orig. & 0.7414 & 0.9027 & 0.8873 & 0.9938 & 0.9391 \\
 & AIF. & 0.9840 & 0.8817 & 0.9645 & 0.9992 & 0.9352 \\
 & DDRSR & 0.9944 & 0.9027 & 1.0000 & 0.9967 & 0.9519 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Vladislavleva} & Orig. & 0.9529 & 0.8762 & 0.8639 & 0.9463 & 0.7817 \\
 & AIF. & 0.9482 & 0.9243 & 0.9579 & 0.9789 & 0.9073 \\
 & DDRSR & 0.9941 & 0.9742 & 0.9601 & 0.9896 & 0.9457 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Others} & Orig. & 0.9258 & 0.8501 & 0.7722 & 0.9917 & 0.4961 \\
 & AIF. & 0.9612 & 0.9850 & 0.9570 & 0.9965 & 0.9166 \\
 & DDRSR & 0.9946 & 0.9999 & 0.9990 & 0.9964 & 0.9838 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Feynman} & Orig. & 0.5745 & 0.7723 & 0.6300 & 0.8923 & 0.3753 \\
 & AIF. & 0.7842 & 0.8420 & 0.8207 & 0.9068 & 0.7047 \\
 & DDRSR & 0.8534 & 0.9452 & 0.8925 & 0.9783 & 0.7985 \\
\cmidrule(lr){2-7}
\addlinespace[0.5em]
\multirow{3}{*}{Simple-Test} & Orig. & 0.9860 & 0.9963 & 0.9586 & 0.9995 & 0.8026 \\
 & AIF. & 0.9888 & 0.9978 & 0.9855 & 0.9998 & 0.8556 \\
 & DDRSR & 0.9991 & 0.9990 & 0.9993 & 0.9999 & 0.9913 \\
\cmidrule(lr){2-7}
\bottomrule
\end{tabular}
\begin{longtable}{l c p{8cm} c p{8cm}}
\caption{Detailed Separation of DDRSR and AI Feynman in comprehensive experiments.} \label{tab:Comprehensive_separation} \\
\toprule
\textbf{Dataset} & \textbf{DDRSR Score} & \textbf{DDRSR Form} & \textbf{AIF Score} & \textbf{AIF Form} \\
\midrule
\endfirsthead
\toprule
\textbf{Dataset} & \textbf{DDRSR Score} & \textbf{DDRSR Form} & \textbf{AIF Score} & \textbf{AIF Form} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Keijzer-10 & 1.0 & \texttt{exp(f1(x1)\allowbreak *\allowbreak f2(x2)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Keijzer-11 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Keijzer-12 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Keijzer-13 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Keijzer-14 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Keijzer-15 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Nguyen-9 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Nguyen-10 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Nguyen-11 & 1.0 & \texttt{exp(f1(x1)\allowbreak *\allowbreak f2(x2)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Nguyen-12 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Nguyen-10c & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Constant-3 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Constant-4 & 1.0 & \texttt{exp(f1(x1,x2)\allowbreak +\allowbreak 0.9933)\allowbreak } & 0.0 & \texttt{ f1(x1,x2)\allowbreak } \\
Constant-7 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Livermore-5 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Livermore-10 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Livermore-11 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Livermore-12 & 1.0 & \texttt{f1((x1\textasciicircum{}(5)\allowbreak *\allowbreak x2\textasciicircum{}(-3)\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Livermore-14 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Livermore-17 & 1.0 & \texttt{ (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Jin-1 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Jin-2 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Jin-3 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Jin-4 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Jin-5 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Jin-6 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{ f1(x1,x2)\allowbreak } \\
bacterial respiration 1 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
bacterial respiration 3 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 10.0} & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
bar magnets 1 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
bar magnets 2 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
glider 1 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
glider 2 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Lotka-Volterra 1 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Lotka-Volterra 2 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
predator-prey 1 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
predator-prey 2 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
shear flow 1 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
shear flow 2 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
van der Pol 1 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
van der Pol 2 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Korns-12 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 2.0} & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Korns-2 & 1.0 & \texttt{f1(((x1+\allowbreak (1.0000)\allowbreak *\allowbreak x3)\allowbreak \textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1(((x1+\allowbreak x3)\allowbreak /x2)\allowbreak )\allowbreak } \\
Korns-8 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Korns-9 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Korns-3 & 1.0 & \texttt{(f1(((x1\allowbreak -\allowbreak x3)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f2((x2\allowbreak *\allowbreak x4\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak )} & 0.5 & \texttt{f1((x1\allowbreak -\allowbreak x3)\allowbreak ,x2,x4\allowbreak )} \\
Korns-10 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3,x4)\allowbreak )\allowbreak +\allowbreak f3(x2,x3,x4)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4)\allowbreak } \\
Korns-13 & 1.0 & \texttt{(f1(x1)\allowbreak *\allowbreak f2(x4)\allowbreak *\allowbreak f3(x3)\allowbreak *\allowbreak f4(x2)\allowbreak +\allowbreak 32.0\allowbreak )} & 0.0 & \texttt{f1(x1,x2,x3,x4)\allowbreak } \\
Korns-14 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak +\allowbreak (f4(x2)\allowbreak )\allowbreak *\allowbreak (f5(x4)\allowbreak )\allowbreak *\allowbreak (f6(x3)\allowbreak )\allowbreak +\allowbreak 22.00} & 0.0 & \texttt{f1(x1,x2,x3,x4)\allowbreak } \\
Korns-15 & 1.0 & \texttt{(f1(x3)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak +\allowbreak (f4(x4)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak *\allowbreak (f6(x1)\allowbreak )\allowbreak +\allowbreak 12.00} & 0.0 & \texttt{f1(x1,x2,x3,x4)\allowbreak } \\
Neat-5 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Neat-7 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 2.0} & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Neat-8 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Neat-9 & 1.0 & \texttt{f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak } & 1.0 & \texttt{f1(x1)\allowbreak  +\allowbreak  f2(x2)\allowbreak } \\
Vladislavleva-1 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Vladislavleva-3 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x2)\allowbreak )\allowbreak  *\allowbreak  (f2(x1)\allowbreak )\allowbreak } \\
Vladislavleva-6 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Vladislavleva-7 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 2.0} & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Vladislavleva-8 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Vladislavleva-5 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  ((f2(x2)\allowbreak )\allowbreak  *\allowbreak  (f3(x3)\allowbreak )\allowbreak )\allowbreak } \\
Vladislavleva-4 & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
Pagie-1 & 1.0 & \texttt{(f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak )} & 1.0 & \texttt{(f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak )} \\
Meier-3 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Meier-4 & 1.0 & \texttt{f1((x1\textasciicircum{}(5)\allowbreak *\allowbreak x2\textasciicircum{}(-3)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Poly-10 & 1.0 & \texttt{f1((x2\textasciicircum{}(1)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak (f2((x7\textasciicircum{}(1)\allowbreak *\allowbreak x8\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak +\allowbreak f4((x4\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f5((x9\textasciicircum{}(1)\allowbreak *\allowbreak x6\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f6((x5\textasciicircum{}(1)\allowbreak *\allowbreak x6\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{f1((x1*\allowbreak (x2+\allowbreak (x7*\allowbreak x8)\allowbreak )\allowbreak )\allowbreak )\allowbreak  +\allowbreak  f2(x3,x4,x5,x6,x9)\allowbreak } \\
Feynman I.6.2 & 0.0 & \texttt{f1(x1,x2)\allowbreak } & 0.0 & \texttt{f1(x1,x2)\allowbreak } \\
Feynman I.12.1 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman I.12.5 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman I.14.4 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman I.25.13 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1/x2)\allowbreak )\allowbreak } \\
Feynman I.29.4 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1/x2)\allowbreak )\allowbreak } \\
Feynman I.34.27 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman I.39.1 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman II.8.31 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman II.11.28 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman II.27.18 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{ (f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman II.38.14 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{ (f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman III.12.43 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak )\allowbreak } \\
Feynman I.6.20b & 1.0 & \texttt{f1((x1+\allowbreak (-1.0000)\allowbreak *\allowbreak x2)\allowbreak ,x3)\allowbreak } & 1.0 & \texttt{f1((x1-x2)\allowbreak ,x3)\allowbreak } \\
Feynman I.12.4 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman I.14.3 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Feynman-I.16.6 & 0.0 & \texttt{ f1(x1,x2,x3)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } \\
Feynman-I.18.12 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-I.27.6 & 1.0 & \texttt{f1(x1,(x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1(x1,(x2/x3)\allowbreak )\allowbreak } \\
Feynman-I.30.3 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak } & 0.0 & \texttt{ f1(x1,x2,x3)\allowbreak } \\
Feynman-I.34.10 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{ (f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2((x2/x3)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-I.34.14 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x3)\allowbreak )\allowbreak  *\allowbreak  (f2(x1,x2)\allowbreak )\allowbreak } \\
Feynman-I.37.4 & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } & 0.0 & \texttt{ f1(x1,x2,x3)\allowbreak } \\
Feynman-I.39.11 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-I.43.31 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Feynman-I.48.20 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,x3)\allowbreak )\allowbreak } \\
Feynman-II.4.23 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1/x2/x3)\allowbreak )\allowbreak } \\
Feynman-II.8.7 & 1.0 & \texttt{f1((x1\textasciicircum{}(2)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{ (f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2((x2*\allowbreak x3)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.10.9 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1/x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-II.15.4 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-II.15.5 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-II.24.17 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak ,x3)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } \\
Feynman-II.27.16 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{ (f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-II.34.2a & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2/x3)\allowbreak )\allowbreak } \\
Feynman-II.34.2 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
Feynman-II.34.11 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2/x3)\allowbreak )\allowbreak } \\
Feynman-II.34.29a & 1.0 & \texttt{ f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2/x3)\allowbreak )\allowbreak } \\
Feynman-II.37.1 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman-III.8.54 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1(((x1*\allowbreak x2)\allowbreak /(x3)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-III.15.12 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{ (f1((x2*\allowbreak x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x1)\allowbreak )\allowbreak } \\
Feynman-III.15.14 & 1.0 & \texttt{f1((x1\textasciicircum{}(2)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman-III.15.27 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1/x2/x3)\allowbreak )\allowbreak } \\
Feynman-III.17.37 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak +\allowbreak 1.0000)\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,x3)\allowbreak )\allowbreak } \\
Feynman-I.8.14 & 1.0 & \texttt{f1((x1+\allowbreak (-1.0000)\allowbreak *\allowbreak x2)\allowbreak ,(x3+\allowbreak (-1.0000)\allowbreak *\allowbreak x4)\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1-x2)\allowbreak ,(x3-x4)\allowbreak )\allowbreak } \\
Feynman-I.12.2 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1*\allowbreak x2/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x4)\allowbreak )\allowbreak } \\
Feynman-I.13.4 & 1.0 & \texttt{f1((x2\textasciicircum{}(2)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f2((x4\textasciicircum{}(2)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f3((x3\textasciicircum{}(2)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak  +\allowbreak  f3(x3)\allowbreak  +\allowbreak  f4(x4)\allowbreak )\allowbreak } \\
Feynman-I.15.3x & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2,x4)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4)\allowbreak } \\
Feynman-I.15.3t & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2,x4)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4)\allowbreak } \\
Feynman-I.18.4 & 1.0 & \texttt{(f1(x3)\allowbreak )\allowbreak *\allowbreak (f2((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{f1((x1/x2)\allowbreak ,x3,x4)\allowbreak } \\
Feynman-I.18.16 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x4)\allowbreak )\allowbreak } \\
Feynman-I.24.6 & 1.0 & \texttt{(f1(x2)\allowbreak )\allowbreak *\allowbreak (f2((x1\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4((x1\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  ((f2(x4)\allowbreak )\allowbreak  *\allowbreak  (f3(x2)\allowbreak  +\allowbreak  f4(x3)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-I.29.16 & 1.0 & \texttt{f1(x1,x2,(x3+\allowbreak (-1.0000)\allowbreak *\allowbreak x4)\allowbreak )\allowbreak } & 1.0 & \texttt{f1(x1,x2,(x3-x4)\allowbreak )\allowbreak } \\
Feynman-I.32.5 & 1.0 & \texttt{f1((x1\textasciicircum{}(2)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-3)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  ((f2(x3)\allowbreak )\allowbreak  *\allowbreak  (f3(x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-I.34.8 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-I.38.12 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2((x2/x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-I.39.22 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-I.43.16 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-I.43.43 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2/x4)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-I.47.23 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-I.50.26 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,(x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,(x3*\allowbreak x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.6.11 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  ((f2(x2)\allowbreak )\allowbreak  *\allowbreak  (f3(x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.6.15b & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-3)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  ((f2(x2)\allowbreak )\allowbreak  *\allowbreak  (f3(x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.11.27 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2((x3*\allowbreak x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.13.17 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-2)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x2/x4)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3)\allowbreak )\allowbreak } \\
Feynman-II.13.23 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3,x4)\allowbreak )\allowbreak } \\
Feynman-II.13.34 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3,x4)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3,x4)\allowbreak )\allowbreak } \\
Feynman-II.34.29b & 1.0 & \texttt{ f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-II.38.3 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-III.4.32 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2/x3/x4)\allowbreak )\allowbreak } \\
Feynman-III.4.33 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak ,(x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2)\allowbreak ,(x3*\allowbreak x4)\allowbreak )\allowbreak } \\
Feynman-III.7.38 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3/x4)\allowbreak )\allowbreak } \\
Feynman-III.10.19 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,x3,x4)\allowbreak )\allowbreak } \\
Feynman-III.13.18 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1*\allowbreak x3/x4)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman I.12.11 & 1.0 & \texttt{f1((x2\textasciicircum{}(1)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak (f2((x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak *\allowbreak (f4(x5)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak  +\allowbreak  (f3((x3*\allowbreak x4)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f4(x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman I.13.12 & 1.0 & \texttt{(f1(x4)\allowbreak )\allowbreak *\allowbreak (f2((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak (f3(x5)\allowbreak )\allowbreak *\allowbreak (f4((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x4)\allowbreak  +\allowbreak  f3(x5)\allowbreak )\allowbreak } \\
Feynman I.41.16 & 1.0 & \texttt{(f1(x1,x2,(x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x3)\allowbreak )\allowbreak  *\allowbreak  (f2(x1,x2,(x4*\allowbreak x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman I.44.4 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2((x4/x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman II.2.42 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak (x2+\allowbreak (-1.0000)\allowbreak *\allowbreak x3)\allowbreak \textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak (x2-x3)\allowbreak *\allowbreak x4/x5)\allowbreak )\allowbreak } \\
Feynman II.11.3 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x4,x5)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x4,x5)\allowbreak )\allowbreak } \\
Feynman II.11.20 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1*\allowbreak x3/x4/x5)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak )\allowbreak } \\
Feynman II.21.32 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(-1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1/x2/x3)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2((x4/x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman II.35.18 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2((x2*\allowbreak x3/x4/x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman II.35.21 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,(x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,(x3/x4/x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman III.14.14 & 1.0 & \texttt{(f1(x1)\allowbreak +\allowbreak f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f3(x4,x5,(x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{ (f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,x3,x4,x5)\allowbreak )\allowbreak } \\
Feynman III.19.51 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(4)\allowbreak *\allowbreak x3\textasciicircum{}(-2)\allowbreak *\allowbreak x4\textasciicircum{}(-2)\allowbreak *\allowbreak x5\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{f1(x1,x2,(x3*\allowbreak x4*\allowbreak x5)\allowbreak )\allowbreak } \\
Feynman III.21.20 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3*\allowbreak x4/x5)\allowbreak )\allowbreak } \\
Feynman-I.11.19 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f2((x3\textasciicircum{}(1)\allowbreak *\allowbreak x6\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f3((x2\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1(((x1*\allowbreak x4)\allowbreak +\allowbreak (x2*\allowbreak x5)\allowbreak +\allowbreak (x3*\allowbreak x6)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-I.32.17 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(2)\allowbreak *\allowbreak x4\textasciicircum{}(4)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x5\textasciicircum{}(1)\allowbreak *\allowbreak x6\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{f1((x1*\allowbreak x2)\allowbreak ,x3,x4,(x5/x6)\allowbreak )\allowbreak } \\
Feynman-I.40.1 & 1.0 & \texttt{(f1(x1)\allowbreak +\allowbreak f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f3((x6\textasciicircum{}(1)\allowbreak )\allowbreak ,(x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2,x3,x4,x5,x6)\allowbreak )\allowbreak } \\
Feynman-II.6.15a & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak *\allowbreak x6\textasciicircum{}(-5)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3,x4)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2/x5)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  ((f2(x6)\allowbreak )\allowbreak  *\allowbreak  (f3(x3,x4)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.11.7 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2((x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak *\allowbreak x6\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f3(x4)\allowbreak )\allowbreak +\allowbreak 1.0000)\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2((x2*\allowbreak x3/x5/x6)\allowbreak ,x4)\allowbreak )\allowbreak } \\
Feynman-III.9.52 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x6\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x3,x5)\allowbreak )\allowbreak +\allowbreak f3(x4)\allowbreak +\allowbreak f4(x5)\allowbreak +\allowbreak f5(x3)\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2/x6)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x3,(x4-x5)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-II.36.28 & 1.0 & \texttt{(f1(x2)\allowbreak )\allowbreak *\allowbreak (f2((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak (f3((x5\textasciicircum{}(1)\allowbreak *\allowbreak x6\textasciicircum{}(1)\allowbreak *\allowbreak x7\textasciicircum{}(-1)\allowbreak *\allowbreak x8\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f4((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(-1)\allowbreak *\allowbreak x4\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1((x1/x3/x4)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak  +\allowbreak  f3((x5*\allowbreak x6/x7)\allowbreak ,x8)\allowbreak )\allowbreak } \\
Feynman-I.9.18 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x9\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x3+\allowbreak (-1.0000)\allowbreak *\allowbreak x4)\allowbreak ,(x5+\allowbreak (-1.0000)\allowbreak *\allowbreak x6)\allowbreak ,(x7+\allowbreak (-1.0000)\allowbreak *\allowbreak x8)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2*\allowbreak x9)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2((x3-x4)\allowbreak ,(x5-x6)\allowbreak ,(x7-x8)\allowbreak )\allowbreak )\allowbreak } \\
Feynman-I.9.18-variant & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x9\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x3+\allowbreak (-1.0000)\allowbreak *\allowbreak x4)\allowbreak ,(x5+\allowbreak (-1.0000)\allowbreak *\allowbreak x6)\allowbreak ,(x7+\allowbreak (-1.0000)\allowbreak *\allowbreak x8)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{(f1((x1*\allowbreak x2*\allowbreak x9)\allowbreak )\allowbreak )\allowbreak  *\allowbreak  (f2((x3-x4)\allowbreak ,(x5-x6)\allowbreak ,(x7-x8)\allowbreak )\allowbreak )\allowbreak } \\
simple\_test-1 & 1.0 & \texttt{f1(((x1+\allowbreak (1.0000)\allowbreak *\allowbreak x3)\allowbreak \textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1(((x1+\allowbreak x3)\allowbreak *\allowbreak x2)\allowbreak )\allowbreak } \\
simple\_test-2 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak } & 1.0 & \texttt{(f1(x2)\allowbreak )\allowbreak  *\allowbreak  (f2(x1)\allowbreak  +\allowbreak  f3(x3)\allowbreak )\allowbreak } \\
simple\_test-3 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } \\
simple\_test-4 & 1.0 & \texttt{((f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 1.0000)\allowbreak *\allowbreak (f3(x3,x2)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } \\
simple\_test-5 & 1.0 & \texttt{(f1(x1,x2)\allowbreak +\allowbreak 1.0000)\allowbreak *\allowbreak (f2(x3,x2)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } \\
simple\_test-6 & 1.0 & \texttt{((f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 1.0000)\allowbreak *\allowbreak (f3(x3,x2)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3)\allowbreak } \\
simple\_test-7 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
simple\_test-8 & 1.0 & \texttt{f1((x1+\allowbreak (1.0000)\allowbreak *\allowbreak x2+\allowbreak (1.0000)\allowbreak *\allowbreak x3)\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1+\allowbreak x2+\allowbreak x3)\allowbreak )\allowbreak } \\
simple\_test-9 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
simple\_test-10 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 1.0 & \texttt{f1((x1*\allowbreak x2*\allowbreak x3)\allowbreak )\allowbreak } \\
simple\_test-11 & 1.0 & \texttt{f1((x2\textasciicircum{}(1)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f2((x5\textasciicircum{}(1)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak f3((x4\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x3)\allowbreak )\allowbreak  *\allowbreak  (f2(x1,x2,x4,x5)\allowbreak )\allowbreak } \\
complex-test1 & 1.0 & \texttt{log((f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x1)\allowbreak )\allowbreak +\allowbreak (f3(x5)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak +\allowbreak f5((x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak f6(x3)\allowbreak } & 0.5 & \texttt{f1(x3)\allowbreak  +\allowbreak  f2(x1,x2,x4,x5)\allowbreak } \\
complex-test2 & 1.0 & \texttt{(exp(f1(x2)\allowbreak *\allowbreak f2((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (exp(f3(x5)\allowbreak *\allowbreak f4(x3)\allowbreak *\allowbreak f5(x1)\allowbreak )\allowbreak )\allowbreak *\allowbreak (exp((f6(x4)\allowbreak )\allowbreak *\allowbreak (f7(x5)\allowbreak )\allowbreak +\allowbreak 0.3333*\allowbreak f8(x3)\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test3 & 1.0 & \texttt{(f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak +\allowbreak 1.2339} & 0.5 & \texttt{f1((x1/x5)\allowbreak ,x2,x3,x4)\allowbreak } \\
complex-test4 & 1.0 & \texttt{(f1((x1+\allowbreak (1.2000)\allowbreak *\allowbreak x2)\allowbreak ,x3)\allowbreak +\allowbreak 1.0001)\allowbreak *\allowbreak (f2((x4+\allowbreak (1.1667)\allowbreak *\allowbreak x5)\allowbreak ,x3)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test5 & 1.0 & \texttt{sin(f1((x1+\allowbreak (2.0000)\allowbreak *\allowbreak x2+\allowbreak (3.0000)\allowbreak *\allowbreak x3)\allowbreak ,(x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test6 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak )\allowbreak ,(x3+\allowbreak (1.5000)\allowbreak *\allowbreak x4)\allowbreak ,(x5\textasciicircum{}(2)\allowbreak *\allowbreak x6\textasciicircum{}(3)\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5,x6)\allowbreak } \\
complex-test7 & 1.0 & \texttt{((f1(x2)\allowbreak )\allowbreak *\allowbreak (f2((x3+\allowbreak (2.0000)\allowbreak *\allowbreak x4)\allowbreak )\allowbreak )\allowbreak +\allowbreak 0.3847605586051941)\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak +\allowbreak f4(((x5+\allowbreak (-0.5000)\allowbreak *\allowbreak x6)\allowbreak \textasciicircum{}(1)\allowbreak *\allowbreak x7\textasciicircum{}(-1)\allowbreak *\allowbreak x8\textasciicircum{}(-2)\allowbreak )\allowbreak ,x1)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5,x6,x7,x8)\allowbreak } \\
complex-test8 & 1.0 & \texttt{(f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x9)\allowbreak )\allowbreak *\allowbreak (f3((x3+\allowbreak (-2.0000)\allowbreak *\allowbreak x4)\allowbreak ,(x5+\allowbreak (-3.0000)\allowbreak *\allowbreak x6)\allowbreak ,(x7+\allowbreak (-4.0000)\allowbreak *\allowbreak x8)\allowbreak )\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x1)\allowbreak )\allowbreak  *\allowbreak  ((f2(x2)\allowbreak )\allowbreak  *\allowbreak  ((f3(x9)\allowbreak )\allowbreak  *\allowbreak  (f4(x3,x4,x5,x6,x7,x8)\allowbreak )\allowbreak )\allowbreak )\allowbreak } \\
complex-test9 & 1.0 & \texttt{(f1((x2\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f2((x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak +\allowbreak f3((x7\textasciicircum{}(2)\allowbreak *\allowbreak x9\textasciicircum{}(1)\allowbreak *\allowbreak x1\textasciicircum{}(1)\allowbreak *\allowbreak x3\textasciicircum{}(2)\allowbreak *\allowbreak x5\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak +\allowbreak (f4((x6\textasciicircum{}(2)\allowbreak *\allowbreak x8\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak *\allowbreak (f5((x5\textasciicircum{}(1)\allowbreak *\allowbreak x7\textasciicircum{}(1)\allowbreak *\allowbreak x9\textasciicircum{}(1)\allowbreak )\allowbreak )\allowbreak )\allowbreak } & 0.5 & \texttt{(f1(x5)\allowbreak )\allowbreak  *\allowbreak  (f2(x1,x2,x3,x4,x6,x7,x8,x9)\allowbreak )\allowbreak } \\
\end{longtable}
\end{landscape}
\begin{landscape}
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{l *{18}{c}}
\caption{Detailed Performance ($R^2$ and Recovery Rate) in comprehensive experiments.} \label{tab:Comprehensive_full_R2Rec} \\
\toprule
\multirow{3}{*}{\textbf{Dataset}} & \multicolumn{6}{c}{\textbf{GP-GOMEA}} & \multicolumn{6}{c}{\textbf{E2E}} & \multicolumn{6}{c}{\textbf{PySR}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13} \cmidrule(lr){14-19}
& \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{+AIF} & \multicolumn{2}{c}{+Div} & \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{+AIF} & \multicolumn{2}{c}{+Div} & \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{+AIF} & \multicolumn{2}{c}{+Div} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
& $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec \\
\midrule
\endfirsthead
\multicolumn{19}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\multirow{3}{*}{\textbf{Dataset}} & \multicolumn{6}{c}{\textbf{GP-GOMEA}} & \multicolumn{6}{c}{\textbf{E2E}} & \multicolumn{6}{c}{\textbf{PySR}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13} \cmidrule(lr){14-19}
& \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{+AIF} & \multicolumn{2}{c}{+Div} & \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{+AIF} & \multicolumn{2}{c}{+Div} & \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{+AIF} & \multicolumn{2}{c}{+Div} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19}
& $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec & $R^2$ & Rec \\
\midrule
\endhead
\midrule
\multicolumn{19}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Keijzer-10 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7149 & 0.00 & 0.9800 & 0.00 & 0.9973 & 0.00 & 0.9987 & 0.00 & 0.9990 & 0.00 & 1.0000 & 1.00 \\
Keijzer-11 & 0.9848 & 0.00 & 0.9818 & 0.00 & 0.9828 & 0.00 & 0.9941 & 0.00 & 0.9923 & 0.00 & 0.9977 & 0.00 & 0.9904 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Keijzer-12 & 0.9611 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9816 & 0.00 & 0.9939 & 0.00 & 0.9987 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Keijzer-13 & 0.9992 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9993 & 0.00 & 0.9981 & 0.00 & 0.9971 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Keijzer-14 & 0.9930 & 0.00 & 0.9823 & 0.00 & 0.9867 & 0.00 & 0.9458 & 0.00 & 0.9340 & 0.00 & 0.9358 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Keijzer-15 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9938 & 0.00 & 0.9997 & 0.00 & 0.9993 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Nguyen-9 & 0.9968 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9891 & 0.00 & 0.9984 & 0.00 & 0.9994 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Nguyen-10 & 0.9988 & 0.00 & 0.9999 & 0.80 & 1.0000 & 1.00 & 0.9992 & 0.00 & 0.9988 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Nguyen-11 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8117 & 0.00 & 0.9414 & 0.00 & 0.9985 & 0.00 & 0.8932 & 0.00 & 0.9989 & 0.00 & 0.9992 & 0.00 \\
Nguyen-12 & 0.9743 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9562 & 0.00 & 0.9940 & 0.00 & 0.9997 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Nguyen-10c & 0.9984 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9974 & 0.00 & 0.9996 & 0.00 & 0.9996 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Constant-3 & 0.9956 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9966 & 0.00 & 0.9996 & 0.00 & 0.9995 & 0.00 & 0.9999 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 \\
Constant-4 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8952 & 0.00 & 0.8751 & 0.00 & 0.9945 & 0.00 & 0.9960 & 0.00 & 0.9994 & 0.00 & 0.9998 & 0.00 \\
Constant-7 & 0.9980 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9982 & 0.00 & 0.9988 & 0.00 & 0.9992 & 0.00 & 1.0000 & 1.00 & 0.9998 & 0.00 & 1.0000 & 1.00 \\
Livermore-5 & 0.9042 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8973 & 0.00 & 0.9996 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Livermore-10 & 0.9994 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9987 & 0.00 & 0.9997 & 0.00 & 0.9992 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Livermore-11 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9903 & 0.00 & 0.9914 & 0.00 & 0.9920 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Livermore-12 & 0.9013 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9642 & 0.00 & 0.9915 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Livermore-14 & 0.9998 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9974 & 0.00 & 0.9996 & 0.00 & 0.9996 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Livermore-17 & 0.9993 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9983 & 0.00 & 0.9989 & 0.00 & 0.9986 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Jin-1 & 0.9875 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9796 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Jin-2 & 0.9995 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9852 & 0.00 & 0.9962 & 0.00 & 0.9980 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Jin-3 & 0.9960 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9432 & 0.00 & 0.9982 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Jin-4 & 0.9978 & 0.00 & 0.9999 & 0.80 & 1.0000 & 1.00 & 0.9984 & 0.00 & 0.9997 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Jin-5 & 0.9994 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9952 & 0.00 & 0.9995 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Jin-6 & 0.9466 & 0.00 & 0.9406 & 0.00 & 0.9438 & 0.00 & 0.9940 & 0.00 & 0.9967 & 0.00 & 0.9956 & 0.00 & 0.9885 & 0.00 & 0.8761 & 0.00 & 0.9999 & 0.00 \\
bacterial respiration 1 & 0.9999 & 0.80 & 0.9915 & 0.00 & 0.9975 & 0.00 & 0.9116 & 0.00 & 0.9917 & 0.00 & 0.9866 & 0.00 & 0.9885 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
bacterial respiration 3 & 0.9909 & 0.00 & 0.9967 & 0.00 & 1.0000 & 1.00 & 0.9982 & 0.00 & 0.9409 & 0.00 & 0.9995 & 0.00 & 0.9997 & 0.00 & 0.9999 & 0.00 & 0.9999 & 0.00 \\
bar magnets 1 & 0.9980 & 0.00 & 0.9977 & 0.00 & 0.9977 & 0.00 & 0.9930 & 0.00 & 0.9985 & 0.00 & 0.9975 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
bar magnets 2 & 0.9968 & 0.00 & 0.9985 & 0.00 & 0.9984 & 0.00 & 0.9947 & 0.00 & 0.9941 & 0.00 & 0.9980 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
glider 1 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9994 & 0.20 & 0.9996 & 0.20 & 0.9998 & 0.20 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
glider 2 & 0.9994 & 0.00 & 0.9991 & 0.40 & 0.9997 & 0.60 & 0.4977 & 0.00 & 0.9410 & 0.00 & 0.9660 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Lotka-Volterra 1 & 0.9985 & 0.00 & 0.9984 & 0.60 & 0.9994 & 0.00 & 0.9994 & 0.00 & 0.9993 & 0.00 & 0.9994 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Lotka-Volterra 2 & 0.9999 & 0.80 & 1.0000 & 0.00 & 1.0000 & 1.00 & 0.9992 & 0.00 & 0.9995 & 0.00 & 0.9995 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
predator-prey 1 & 0.9999 & 0.80 & 0.9998 & 0.00 & 0.9995 & 0.40 & 0.9993 & 0.00 & 0.9994 & 0.00 & 0.9999 & 0.00 & 0.9999 & 0.00 & 0.9999 & 0.00 & 0.9994 & 0.00 \\
predator-prey 2 & 0.9972 & 0.00 & 0.9986 & 0.00 & 0.9989 & 0.00 & 0.9925 & 0.00 & 0.9910 & 0.00 & 0.9948 & 0.00 & 0.9986 & 0.00 & 0.9999 & 0.00 & 1.0000 & 1.00 \\
shear flow 1 & 0.9986 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9911 & 0.00 & 0.9974 & 0.00 & 0.9926 & 0.00 & 1.0000 & 1.00 & 0.9999 & 0.00 & 1.0000 & 1.00 \\
shear flow 2 & 0.9999 & 0.60 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9908 & 0.00 & 0.9977 & 0.20 & 0.9998 & 0.40 & 0.9996 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
van der Pol 1 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9996 & 0.00 & 0.9996 & 0.00 & 0.9998 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
van der Pol 2 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9999 & 0.80 & 1.0000 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Korns-12 & 0.3539 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.5815 & 0.00 & 0.4608 & 0.00 & 0.9271 & 0.00 & 0.9999 & 0.00 & 0.8278 & 0.00 & 0.9999 & 0.00 \\
Neat-5 & 0.9981 & 0.00 & 0.9999 & 0.60 & 0.9999 & 0.60 & 0.9991 & 0.00 & 0.9996 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Neat-7 & 0.6212 & 0.00 & 0.7232 & 0.00 & 0.9143 & 0.00 & -0.0004 & 0.00 & 0.8877 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Neat-8 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9787 & 0.00 & 0.9995 & 0.00 & 0.9995 & 0.00 & 0.9967 & 0.00 & 0.9997 & 0.00 & 0.9980 & 0.00 \\
Neat-9 & 0.9917 & 0.00 & 0.9999 & 0.40 & 1.0000 & 1.00 & 0.9883 & 0.00 & 0.9962 & 0.00 & 0.9860 & 0.00 & 0.9999 & 0.00 & 0.9951 & 0.00 & 0.9998 & 0.00 \\
Vladislavleva-1 & 0.9809 & 0.00 & 0.9998 & 0.20 & 1.0000 & 1.00 & 0.9896 & 0.00 & 0.9998 & 0.00 & 0.9990 & 0.00 & 0.9930 & 0.00 & 0.9854 & 0.00 & 0.9994 & 0.00 \\
Vladislavleva-3 & 0.9994 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9928 & 0.00 & 0.9984 & 0.00 & 0.9884 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Vladislavleva-6 & 0.9998 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9990 & 0.00 & 0.9993 & 0.00 & 0.9994 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Vladislavleva-7 & 0.2506 & 0.00 & 0.8636 & 0.00 & 0.9038 & 0.00 & 0.7138 & 0.00 & 0.9778 & 0.00 & 0.9907 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Vladislavleva-8 & 0.9862 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9912 & 0.00 & 0.9833 & 0.00 & 0.9974 & 0.00 & 0.9988 & 0.00 & 0.9993 & 0.00 & 0.9983 & 0.00 \\
Pagie-1 & 0.9985 & 0.00 & 0.9978 & 0.00 & 0.9994 & 0.00 & 0.9478 & 0.00 & 0.9888 & 0.00 & 0.9918 & 0.00 & 0.9927 & 0.00 & 0.9637 & 0.00 & 0.9965 & 0.00 \\
Meier-3 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9946 & 0.00 & 0.9953 & 0.00 & 0.9948 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Meier-4 & 0.9999 & 0.60 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9804 & 0.00 & 0.9950 & 0.00 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.6.2 & 0.9966 & 0.00 & 0.9948 & 0.00 & 0.9968 & 0.00 & 0.4240 & 0.00 & 0.6039 & 0.00 & 0.7265 & 0.00 & 0.9974 & 0.00 & 0.9206 & 0.00 & 0.9951 & 0.00 \\
Feynman-I.12.1 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.12.5 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.14.4 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.25.13 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9918 & 0.00 & 0.9989 & 0.60 & 0.9997 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 0.00 \\
Feynman-I.29.4 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9989 & 0.00 & 0.9999 & 0.20 & 0.9982 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.34.27 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9999 & 0.60 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.39.1 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.8.31 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.11.28 & 0.9996 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9967 & 0.00 & 0.9970 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.27.18 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9999 & 0.60 & 0.9999 & 0.00 & 0.9994 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.38.14 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9993 & 0.00 & 1.0000 & 1.00 \\
Feynman-III.12.43 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Korns-2 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9671 & 0.00 & 0.9981 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Korns-8 & 0.9791 & 0.00 & 0.9998 & 0.80 & 1.0000 & 1.00 & 0.9939 & 0.00 & 0.9982 & 0.00 & 0.9997 & 0.00 & 0.9988 & 0.00 & 0.9542 & 0.00 & 0.9990 & 0.00 \\
Korns-9 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 0.9997 & 0.00 & 0.9996 & 0.00 & 0.9858 & 0.00 & 0.9543 & 0.00 & 0.9952 & 0.00 \\
Vladislavleva-5 & 0.9883 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9996 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 0.9701 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.6.20b & 0.6867 & 0.00 & 0.7831 & 0.00 & 0.8847 & 0.00 & 0.3847 & 0.00 & 0.3487 & 0.00 & 0.7117 & 0.00 & 0.6738 & 0.00 & 0.7376 & 0.00 & 0.7362 & 0.00 \\
Feynman-I.12.4 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8485 & 0.00 & 0.5295 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.14.3 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.16.6 & 0.9703 & 0.00 & 0.9925 & 0.00 & 0.9876 & 0.00 & 0.5432 & 0.00 & 0.9032 & 0.00 & 0.8489 & 0.00 & 0.9214 & 0.00 & 0.8491 & 0.00 & 1.0000 & 1.00 \\
Feynman-I.18.12 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9983 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.27.6 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8341 & 0.00 & 0.9251 & 0.00 & 0.9711 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.30.3 & 0.9998 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9993 & 0.00 & 0.9984 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.34.10 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.2213 & 0.00 & 0.9936 & 0.00 & 0.9572 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.34.14 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8892 & 0.00 & 0.8528 & 0.00 & 0.9978 & 0.00 & 0.5920 & 0.00 & 0.9947 & 0.00 & 0.9999 & 0.00 \\
Feynman-I.37.4 & 0.9853 & 0.00 & 0.9960 & 0.00 & 0.9978 & 0.00 & 0.9763 & 0.00 & 0.9938 & 0.00 & 0.9949 & 0.00 & 0.9991 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.39.11 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9907 & 0.00 & 0.9878 & 0.20 & 0.9805 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.43.31 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9996 & 0.40 & 0.9999 & 0.60 & 1.0000 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.48.20 & 0.9784 & 0.00 & 0.9773 & 0.00 & 0.9991 & 1.00 & 0.7286 & 0.00 & 0.9568 & 0.00 & 0.8231 & 0.00 & 0.8778 & 0.00 & 0.9913 & 0.00 & 0.9834 & 0.00 \\
Feynman-II.4.23 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.1657 & 0.00 & 0.9735 & 0.20 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.8.7 & 0.9896 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.4925 & 0.00 & 0.9895 & 0.00 & 1.0000 & 1.00 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.10.9 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9988 & 0.00 & 0.9939 & 0.40 & 0.9999 & 0.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 1.0000 & 1.00 \\
Feynman-II.15.4 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9990 & 0.00 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.15.5 & 0.9999 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9913 & 0.00 & 0.9996 & 0.00 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.24.17 & 0.9999 & 0.00 & 1.0000 & 1.00 & 0.9997 & 1.00 & 0.9570 & 0.00 & 0.9831 & 0.00 & 0.9941 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.27.16 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.34.2a & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9966 & 0.00 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.34.2 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9985 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.34.11 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.2071 & 0.00 & 1.0000 & 1.00 & 0.9992 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.34.29a & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9643 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.37.1 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9999 & 0.00 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.8.54 & 0.0131 & 0.00 & -1.3171 & 0.00 & -0.7871 & 0.00 & -1.1324 & 0.00 & 0.3454 & 0.00 & 0.2375 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.15.12 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9940 & 0.00 & 0.9995 & 0.00 & 1.0000 & 1.00 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.15.14 & -0.0189 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.0419 & 0.00 & 0.8373 & 0.00 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.15.27 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9322 & 0.00 & 1.0000 & 1.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 0.9999 & 0.00 & 1.0000 & 1.00 \\
Feynman-III.17.37 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9994 & 0.00 & 0.9994 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-1 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9998 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-2 & 0.9980 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9969 & 0.00 & 0.9958 & 0.20 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-3 & 0.9854 & 0.00 & 0.9919 & 0.00 & 1.0000 & 1.00 & 0.9944 & 0.00 & 0.9934 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-4 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9990 & 0.00 & 0.9981 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-5 & 0.9953 & 0.00 & 0.9973 & 0.00 & 0.9988 & 0.00 & 0.9947 & 0.00 & 0.9988 & 0.00 & 0.9995 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-6 & 0.9966 & 0.00 & 0.9868 & 0.00 & 0.9999 & 0.00 & 0.9750 & 0.00 & 0.9933 & 0.00 & 0.9981 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-7 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9425 & 0.00 & 0.9984 & 0.00 & 0.9979 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-8 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9887 & 0.00 & 0.9936 & 0.00 & 0.9948 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-9 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9987 & 0.00 & 0.9998 & 0.40 & 0.9999 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-10 & 0.9948 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9837 & 0.00 & 0.9994 & 0.00 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Korns-3 & 0.9997 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9738 & 0.00 & 0.7471 & 0.00 & 0.9770 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Korns-10 & -1.9741 & 0.00 & 0.1472 & 0.00 & 0.7829 & 0.00 & 0.6588 & 0.00 & 0.5697 & 0.00 & 0.6523 & 0.00 & 1.0000 & 1.00 & 0.9996 & 0.00 & 1.0000 & 1.00 \\
Korns-13 & 0.8990 & 0.00 & 0.9280 & 0.00 & 0.9992 & 0.00 & 0.9370 & 0.00 & 0.7587 & 0.00 & 0.8646 & 0.00 & -0.0145 & 0.00 & -0.2508 & 0.00 & 1.0000 & 1.00 \\
Korns-14 & 0.6916 & 0.00 & 0.9779 & 0.00 & 1.0000 & 1.00 & 0.5920 & 0.00 & 0.4582 & 0.00 & 0.9942 & 0.00 & 0.5694 & 0.00 & 0.6979 & 0.00 & 0.2977 & 0.00 \\
Korns-15 & 0.8073 & 0.00 & 0.9736 & 0.00 & 0.9999 & 0.80 & 0.9062 & 0.00 & 0.9260 & 0.00 & 0.9358 & 0.00 & -0.0115 & 0.00 & 0.5608 & 0.00 & 0.9972 & 0.00 \\
Feynman-I.8.14 & 0.5903 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.3309 & 0.00 & 0.9954 & 0.00 & 0.9982 & 0.00 & 0.9849 & 0.00 & 0.9940 & 0.00 & 0.9851 & 0.00 \\
Feynman-I.12.2 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.4025 & 0.00 & 0.9848 & 0.00 & 0.9817 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.13.4 & 0.9300 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9436 & 0.00 & 0.9875 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.15.3x & 0.5045 & 0.00 & 0.9106 & 0.00 & 0.5267 & 0.00 & 0.1604 & 0.00 & 0.6208 & 0.00 & 0.9731 & 0.00 & 0.9906 & 0.00 & 0.9711 & 0.00 & 0.9996 & 0.00 \\
Feynman-I.15.3t & 0.8662 & 0.00 & -0.5369 & 0.00 & 0.9934 & 0.00 & 0.6895 & 0.00 & 0.6114 & 0.00 & 0.9443 & 0.00 & 0.6556 & 0.00 & 0.6488 & 0.00 & 0.9965 & 0.00 \\
Feynman-I.18.4 & 0.9999 & 0.60 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7696 & 0.00 & 0.4613 & 0.00 & 0.9822 & 0.00 & 1.0000 & 1.00 & 0.9939 & 0.00 & 0.9993 & 0.00 \\
Feynman-I.18.16 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9931 & 0.00 & 0.9998 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.24.6 & 0.9637 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9654 & 0.00 & 0.9906 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.29.16 & 0.9781 & 0.00 & 0.9916 & 0.00 & 0.9938 & 0.00 & 0.9492 & 0.00 & 0.6588 & 0.00 & 0.9282 & 0.00 & 0.9979 & 0.00 & 0.9997 & 0.00 & 0.9997 & 0.00 \\
Feynman-I.32.5 & 0.9735 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.0283 & 0.00 & -0.0480 & 0.00 & 0.9988 & 0.00 & 0.3400 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.34.8 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9545 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.38.12 & 0.9999 & 0.80 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.6487 & 0.00 & 0.9987 & 0.00 & 0.9879 & 0.00 & 0.1072 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.39.22 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7578 & 0.00 & 1.0000 & 1.00 & 0.9989 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.43.16 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.6375 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.43.43 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.3814 & 0.00 & 0.8885 & 0.00 & 0.7953 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.47.23 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8823 & 0.00 & 0.9872 & 0.00 & 0.9993 & 0.00 & 0.9839 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.50.26 & 0.9974 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9939 & 0.00 & 0.9997 & 0.00 & 0.9986 & 0.00 & 0.9526 & 0.00 & 0.8574 & 0.00 & 0.9977 & 0.00 \\
Feynman-II.6.11 & 0.9994 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.2615 & 0.00 & 0.0083 & 0.00 & 0.0155 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9916 & 0.00 \\
Feynman-II.6.15b & 0.2711 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.2084 & 0.00 & 0.0944 & 0.00 & 0.8584 & 0.00 & 0.8356 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.11.27 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9469 & 0.00 & 0.9995 & 0.00 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.13.17 & 0.6204 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.1299 & 0.00 & 0.0734 & 0.00 & 0.9981 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.13.23 & 0.9880 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9404 & 0.00 & 0.7201 & 0.00 & 0.9906 & 0.00 & 0.4168 & 0.00 & 0.9871 & 0.00 & 1.0000 & 1.00 \\
Feynman-II.13.34 & 0.9996 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9826 & 0.00 & 0.9046 & 0.00 & 0.7876 & 0.00 & 0.8264 & 0.00 & 0.9815 & 0.00 & 0.9646 & 0.00 \\
Feynman-II.34.29b & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9485 & 0.00 & 0.9999 & 0.60 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.38.3 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9675 & 0.00 & 0.9997 & 0.20 & 0.9999 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.4.32 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.1392 & 0.00 & 0.8023 & 0.00 & 0.7619 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.4.33 & 0.9995 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9838 & 0.00 & 0.9893 & 0.00 & 0.9589 & 0.00 & 0.9998 & 0.00 & 0.9998 & 0.00 & 0.9999 & 0.00 \\
Feynman-III.7.38 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.3831 & 0.00 & 0.9987 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.10.19 & 0.9999 & 0.20 & 0.9916 & 0.00 & 0.9977 & 0.20 & 0.9780 & 0.00 & 0.9565 & 0.00 & 0.9642 & 0.00 & 0.9964 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.13.18 & 0.9981 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.3929 & 0.00 & 0.9996 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9222 & 0.00 & 1.0000 & 1.00 \\
Vladislavleva-4 & 0.9282 & 0.00 & 0.9486 & 0.00 & 0.9397 & 0.00 & 0.9849 & 0.00 & 0.9832 & 0.00 & 0.9902 & 0.00 & 0.9764 & 0.00 & 0.9992 & 0.00 & 0.9768 & 0.00 \\
Feynman-I.12.11 & 0.9992 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9817 & 0.00 & 0.9944 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.13.12 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.2275 & 0.00 & 0.7791 & 0.00 & 0.9934 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.41.16 & 0.2266 & 0.00 & 0.9978 & 0.00 & 0.9980 & 0.00 & -2.4400 & 0.00 & 0.9628 & 0.00 & 0.9568 & 0.00 & 0.4506 & 0.00 & 0.9740 & 0.00 & 0.9228 & 0.00 \\
Feynman-I.44.4 & 0.9999 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.4534 & 0.00 & 0.7602 & 0.00 & 0.9365 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.2.42 & 0.9999 & 0.60 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7445 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.11.3 & 0.8142 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.0190 & 0.00 & -0.0850 & 0.00 & 0.9539 & 0.00 & 0.0296 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.11.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9239 & 0.00 & 0.9937 & 0.00 & 0.9992 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.21.32 & -0.0219 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.2049 & 0.00 & -0.3554 & 0.00 & 0.6372 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8063 & 0.00 \\
Feynman-II.35.18 & 0.6870 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.6569 & 0.00 & 0.9986 & 0.00 & 0.9968 & 0.00 & 0.9989 & 0.00 & 0.9896 & 0.00 & 0.9959 & 0.00 \\
Feynman-II.35.21 & 0.9914 & 0.00 & 0.9928 & 0.00 & 1.0000 & 1.00 & 0.8738 & 0.00 & 0.9304 & 0.00 & 0.8917 & 0.00 & 0.9994 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.14.14 & 0.9999 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7652 & 0.00 & 0.9991 & 0.00 & 0.9942 & 0.00 & 0.2326 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.19.51 & -0.0589 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -1.4632 & 0.00 & 0.9015 & 0.00 & 0.7044 & 0.00 & 0.3128 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.21.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7335 & 0.00 & 1.0000 & 1.00 & 0.9997 & 0.20 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
simple\_test-11 & 0.9896 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.9733 & 0.00 & 0.9966 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
complex-test1 & 0.9938 & 0.00 & 0.9957 & 0.00 & 1.0000 & 1.00 & 0.7746 & 0.00 & 0.8574 & 0.00 & 0.9851 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
complex-test2 & 0.9723 & 0.00 & 0.9998 & 0.60 & 1.0000 & 1.00 & 0.7398 & 0.00 & 0.9642 & 0.00 & 0.9999 & 0.80 & 0.2743 & 0.00 & 0.8539 & 0.00 & 1.0000 & 1.00 \\
complex-test3 & 0.9497 & 0.00 & 0.8946 & 0.00 & 1.0000 & 1.00 & 0.2694 & 0.00 & 0.7325 & 0.00 & 0.9996 & 0.00 & 0.9951 & 0.00 & 0.9741 & 0.00 & 1.0000 & 1.00 \\
complex-test4 & 0.9534 & 0.00 & 0.9822 & 0.00 & 0.9989 & 0.60 & 0.9681 & 0.00 & 0.9861 & 0.00 & 0.9997 & 0.00 & 1.0000 & 1.00 & 0.9997 & 0.00 & 0.9651 & 0.00 \\
complex-test5 & 0.9568 & 0.00 & 0.8952 & 0.00 & 0.9556 & 0.00 & 0.8622 & 0.00 & 0.9774 & 0.00 & 0.9996 & 0.00 & -0.3366 & 0.00 & -0.4401 & 0.00 & 1.0000 & 1.00 \\
Feynman-I.11.19 & 0.8648 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.8279 & 0.00 & 0.2442 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.32.17 & -0.0086 & 0.00 & 0.2621 & 0.00 & 1.0000 & 1.00 & -2.0933 & 0.00 & 0.9604 & 0.00 & 0.2887 & 0.00 & -1.9648 & 0.00 & 0.4238 & 0.00 & 0.7821 & 0.00 \\
Feynman-I.40.1 & 0.1784 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.0178 & 0.00 & 0.9790 & 0.00 & 0.9999 & 0.00 & -2.3526 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.6.15a & -1.8662 & 0.00 & 1.0000 & 1.00 & 0.9997 & 0.60 & 0.0090 & 0.00 & 0.5742 & 0.00 & 0.9891 & 0.00 & 0.9813 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-II.11.7 & 0.9326 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.6170 & 0.00 & 0.9964 & 0.00 & 0.9955 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-III.9.52 & 0.9999 & 0.40 & 1.0000 & 1.00 & 1.0000 & 1.00 & 0.7733 & 0.00 & 0.9017 & 0.20 & 0.9999 & 0.80 & -1.0321 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
complex-test6 & 0.7023 & 0.00 & 0.8277 & 0.00 & 1.0000 & 1.00 & 0.8606 & 0.00 & 0.7507 & 0.00 & 0.8943 & 0.00 & 0.9556 & 0.00 & 0.3886 & 0.00 & 0.9999 & 0.00 \\
Feynman-II.36.28 & -5.6770 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & -0.0053 & 0.00 & 0.9759 & 0.00 & 1.0000 & 1.00 & -0.5268 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
complex-test7 & 0.2409 & 0.00 & -0.1900 & 0.00 & 0.9671 & 0.00 & -0.7962 & 0.00 & 0.1286 & 0.00 & 0.8584 & 0.00 & 0.2050 & 0.00 & 0.5923 & 0.00 & 1.0000 & 1.00 \\
Feynman-I.9.18 & 0.0230 & 0.00 & 0.7539 & 0.00 & 0.7361 & 0.00 & -0.0121 & 0.00 & 0.6351 & 0.00 & 0.6959 & 0.00 & -0.7945 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
Feynman-I.9.18-variant & 0.0155 & 0.00 & -1.5112 & 0.00 & -0.5436 & 0.00 & -0.0393 & 0.00 & 0.1674 & 0.00 & 0.7294 & 0.00 & -2.6462 & 0.00 & 0.1124 & 0.00 & 0.9987 & 0.00 \\
Poly-10 & 0.4024 & 0.00 & 0.6713 & 0.00 & 1.0000 & 1.00 & 0.7805 & 0.00 & 0.7554 & 0.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 & 1.0000 & 1.00 \\
complex-test8 & 0.1614 & 0.00 & -0.0735 & 0.00 & 0.7783 & 0.00 & 0.1992 & 0.00 & -0.0303 & 0.00 & 0.4905 & 0.00 & -0.2026 & 0.00 & 0.7142 & 0.00 & 0.9998 & 0.00 \\
complex-test9 & 0.4356 & 0.00 & 0.6989 & 0.00 & 1.0000 & 1.00 & -0.5359 & 0.00 & 0.5490 & 0.00 & 1.0000 & 1.00 & 0.5972 & 0.00 & 0.7381 & 0.00 & 1.0000 & 1.00 \\
\end{longtable}
\end{landscape}

\begin{landscape}
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{l c p{8cm} c p{8cm}}
\caption{Detailed Separation of DDRSR and AI Feynman in Ablation Experiments of Expression Separation.} \label{tab:Separation_separation} \\
\toprule
\textbf{Dataset} & \textbf{DDRSR Score} & \textbf{DDRSR Form} & \textbf{AIF Score} & \textbf{AIF Form} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Dataset} & \textbf{DDRSR Score} & \textbf{DDRSR Form} & \textbf{AIF Score} & \textbf{AIF Form} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Keijzer-10 & 1.0 & exp(f1(x1)\allowbreak *\allowbreak f2(x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Keijzer-11 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Keijzer-12 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Keijzer-13 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Keijzer-14 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Keijzer-15 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Nguyen-9 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Nguyen-10 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Nguyen-11 & 1.0 & exp(f1(x1)\allowbreak *\allowbreak f2(x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Nguyen-12 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Nguyen-10c & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Constant-3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Constant-4 & 1.0 & exp(f1(x1)\allowbreak *\allowbreak f2(x2)\allowbreak +\allowbreak 0.9933)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Constant-7 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Livermore-5 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Livermore-10 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Livermore-11 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Livermore-12 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Livermore-14 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Livermore-17 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Jin-1 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Jin-2 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Jin-3 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Jin-4 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Jin-5 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Jin-6 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
bacterial respiration 1 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
bacterial respiration 3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 10.00 & 0.0 & f1(x1,x2)\allowbreak  \\
bar magnets 1 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
bar magnets 2 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
glider 1 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
glider 2 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Lotka-Volterra 1 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Lotka-Volterra 2 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
predator-prey 1 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
predator-prey 2 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
shear flow 1 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
shear flow 2 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
van der Pol 1 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
van der Pol 2 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Korns-12 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 2.0000 & 0.0 & f1(x1,x2)\allowbreak  \\
Korns-2 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak +\allowbreak 0.2300 & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Korns-8 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak +\allowbreak 6.8700 & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Korns-9 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Korns-3 & 1.0 & ((f1(x1)\allowbreak *\allowbreak f2(x4)\allowbreak +\allowbreak f3(x3)\allowbreak *\allowbreak f4(x4)\allowbreak )\allowbreak +\allowbreak (f5(x2)\allowbreak *\allowbreak f6(x4)\allowbreak +\allowbreak -5.41\allowbreak ))\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Korns-10 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3,x4)\allowbreak )\allowbreak +\allowbreak f3(x2,x3,x4)\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Korns-13 & 1.0 & f1(x1)\allowbreak *\allowbreak f2(x4)\allowbreak *\allowbreak f3(x3)\allowbreak *\allowbreak f4(x2)\allowbreak +\allowbreak 32.0000  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Korns-14 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak +\allowbreak (f4(x2)\allowbreak )\allowbreak *\allowbreak (f5(x4)\allowbreak )\allowbreak *\allowbreak (f6(x3)\allowbreak )\allowbreak +\allowbreak 22.0000 & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Korns-15 & 1.0 & (f1(x3)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak +\allowbreak (f4(x4)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak *\allowbreak (f6(x1)\allowbreak )\allowbreak +\allowbreak 12. & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Neat-5 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Neat-7 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 2. & 0.0 & f1(x1,x2)\allowbreak  \\
Neat-8 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Neat-9 & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  & 1.0 & f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak  \\
Vladislavleva-1 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Vladislavleva-3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Vladislavleva-6 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Vladislavleva-7 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak 2.0000 & 0.0 & f1(x1,x2)\allowbreak  \\
Vladislavleva-8 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Vladislavleva-5 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak ((f2(x1)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak )\allowbreak  \\
Vladislavleva-4 & 0.0 & f1(x1,x2,x3,x4,x5)\allowbreak  & 0.0 & f1(x1,x2,x3,x4,x5)\allowbreak  \\
Pagie-1 & 1.0 & (f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak )\allowbreak  \\
Meier-3 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Meier-4 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Poly-10 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x1)\allowbreak )\allowbreak +\allowbreak (f3(x7)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak *\allowbreak (f5(x8)\allowbreak )\allowbreak +\allowbreak (f6(x4)\allowbreak )\allowbreak *\allowbreak (f7(x3)\allowbreak )\allowbreak +\allowbreak (f8(x9)\allowbreak )\allowbreak *\allowbreak (f9(x3)\allowbreak )\allowbreak *\allowbreak (f10(x6)\allowbreak )\allowbreak +\allowbreak (f11(x5)\allowbreak )\allowbreak *\allowbreak (f12(x6)\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak +\allowbreak (f3(x7)\allowbreak )\allowbreak *\allowbreak (f4(x8)\allowbreak )\allowbreak )\allowbreak +\allowbreak f5(x3,x4,x5,x6,x9)\allowbreak  \\
Feynman I.6.2 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Feynman I.12.1 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.12.5 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.14.4 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.25.13 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.29.4 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.34.27 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.39.1 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman II.8.31 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman II.11.28 & 0.0 & f1(x1,x2)\allowbreak  & 0.0 & f1(x1,x2)\allowbreak  \\
Feynman II.27.18 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman II.38.14 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman III.12.43 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak  \\
Feynman I.6.20b & 0.0 & f1(x1,x2,x3)\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Feynman I.12.4 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman I.14.3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-I.16.6 & 0.0 & f1(x1,x2,x3)\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Feynman-I.18.12 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-I.27.6 & 0.0 & f1(x1,x2,x3)\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Feynman-I.30.3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  & 1.0 &  (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  \\
Feynman-I.34.10 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  & 0.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  \\
Feynman-I.34.14 & 1.0 & (f1(x1,x2)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak  & 1.0 & (f1(x3)\allowbreak )\allowbreak  *\allowbreak  (f2(x1,x2)\allowbreak )\allowbreak  \\
Feynman-I.37.4 & 0.0 & f1(x1,x2,x3)\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Feynman-I.39.11 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-I.43.31 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.48.20 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  \\
Feynman-II.4.23 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.8.7 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.10.9 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.15.4 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.15.5 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.24.17 & 1.0 & f1(x1,x2,x3)\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Feynman-II.27.16 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.34.2a & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.34.2 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.34.11 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.34.29a & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-II.37.1 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-III.8.54 & 1.0 & sin(f1(x1,x2,x3)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
Feynman-III.15.12 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  \\
Feynman-III.15.14 & 1.0 & ((f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-III.15.27 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  \\
Feynman-III.17.37 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak +\allowbreak 1.)\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3)\allowbreak )\allowbreak  \\
Feynman-I.8.14 & 0.0 & f1(x1,x2,x3,x4)\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-I.12.2 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.13.4 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x1)\allowbreak )\allowbreak +\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak +\allowbreak (f5(x3)\allowbreak )\allowbreak *\allowbreak (f6(x1)\allowbreak )\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak  *\allowbreak  (f2(x2)\allowbreak  +\allowbreak  f3(x3)\allowbreak  +\allowbreak  f4(x4)\allowbreak )\allowbreak  \\
Feynman-I.15.3x & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x4)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2,x4)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-I.15.3t & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x4)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2,x4)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-I.18.4 & 1.0 & (f1(x3)\allowbreak )\allowbreak *\allowbreak (f2(x1,x2)\allowbreak )\allowbreak +\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x1,x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-I.18.16 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 0.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.24.6 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak +\allowbreak (f4(x3)\allowbreak )\allowbreak *\allowbreak (f5(x4)\allowbreak )\allowbreak *\allowbreak (f6(x1)\allowbreak )\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak +\allowbreak f4(x3)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.29.16 & 0.0 & f1(x1,x2,x3,x4)\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-I.32.5 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak ((f2(x1)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.34.8 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.38.12 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.39.22 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.43.16 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.43.43 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.47.23 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.50.26 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4)\allowbreak )\allowbreak  \\
Feynman-II.6.11 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak  \\
Feynman-II.6.15b & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak  \\
Feynman-II.11.27 & 1.0 & (f1(x1,x2)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak  & 1.0 & (f1(x3)\allowbreak )\allowbreak *\allowbreak ((f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x1,x2)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.13.17 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak  \\
Feynman-II.13.23 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3,x4)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3,x4)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.13.34 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3,x4)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3,x4)\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.34.29b & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.38.3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-III.4.32 & 0.0 & f1(x1,x2,x3,x4)\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-III.4.33 & 0.0 & f1(x1,x2,x3,x4)\allowbreak  & 0.0 & f1(x1,x2,x3,x4)\allowbreak  \\
Feynman-III.7.38 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak  \\
Feynman-III.10.19 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4)\allowbreak )\allowbreak  \\
Feynman-III.13.18 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman I.12.11 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x1)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak *\allowbreak (f5(x5)\allowbreak )\allowbreak *\allowbreak (f6(x4)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak ((f4(x4)\allowbreak )\allowbreak *\allowbreak (f5(x5)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman I.13.12 & 1.0 & (f1(x4)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak +\allowbreak (f5(x5)\allowbreak )\allowbreak *\allowbreak (f6(x3)\allowbreak )\allowbreak *\allowbreak (f7(x2)\allowbreak )\allowbreak *\allowbreak (f8(x1)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak +\allowbreak f5(x5)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman I.41.16 & 1.0 & (f1(x1,x2,x4,x5)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3,x4,x5)\allowbreak  \\
Feynman I.44.4 & 1.0 & (f1(x4)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak +\allowbreak (f5(x5)\allowbreak )\allowbreak *\allowbreak (f6(x3)\allowbreak )\allowbreak *\allowbreak (f7(x2)\allowbreak )\allowbreak *\allowbreak (f8(x1)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4)\allowbreak +\allowbreak f5(x5)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman II.2.42 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x5)\allowbreak )\allowbreak *\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak +\allowbreak (f5(x3)\allowbreak )\allowbreak *\allowbreak (f6(x5)\allowbreak )\allowbreak *\allowbreak (f7(x4)\allowbreak )\allowbreak *\allowbreak (f8(x1)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x4)\allowbreak )\allowbreak *\allowbreak ((f3(x5)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak +\allowbreak f5(x3)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman II.11.3 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4,x5)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4,x5)\allowbreak )\allowbreak  \\
Feynman II.11.20 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x5)\allowbreak )\allowbreak *\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x3)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak *\allowbreak ((f4(x4)\allowbreak )\allowbreak *\allowbreak (f5(x5)\allowbreak )\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman II.21.32 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4,x5)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x4,x5)\allowbreak )\allowbreak  \\
Feynman II.35.18 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4,x5)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3,x4,x5)\allowbreak  \\
Feynman II.35.21 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4,x5)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4,x5)\allowbreak )\allowbreak  \\
Feynman III.14.14 & 1.0 & (f1(x1)\allowbreak +\allowbreak f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3,x4,x5,x2)\allowbreak )\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4,x5)\allowbreak )\allowbreak  \\
Feynman III.19.51 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x5)\allowbreak )\allowbreak *\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x3)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak ((f4(x4)\allowbreak )\allowbreak *\allowbreak (f5(x5)\allowbreak )\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman III.21.20 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x5)\allowbreak )\allowbreak *\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x3)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x3)\allowbreak )\allowbreak *\allowbreak ((f4(x4)\allowbreak )\allowbreak *\allowbreak (f5(x5)\allowbreak )\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.11.19 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x6)\allowbreak )\allowbreak +\allowbreak (f5(x2)\allowbreak )\allowbreak *\allowbreak (f6(x5)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak +\allowbreak (f3(x2)\allowbreak )\allowbreak *\allowbreak (f4(x5)\allowbreak )\allowbreak +\allowbreak (f5(x3)\allowbreak )\allowbreak *\allowbreak (f6(x6)\allowbreak )\allowbreak  \\
Feynman-I.32.17 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x5,x6)\allowbreak )\allowbreak *\allowbreak (f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x3)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak  & 0.5 & (f1(x3)\allowbreak )\allowbreak *\allowbreak (f2(x1,x2,x4,x5,x6)\allowbreak )\allowbreak  \\
Feynman-I.40.1 & 1.0 & (f1(x1)\allowbreak +\allowbreak f2(x6)\allowbreak +\allowbreak f3(x3)\allowbreak +\allowbreak f4(x2)\allowbreak )\allowbreak *\allowbreak (f5(x4,x5,x2,x3,x6)\allowbreak )\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4,x5,x6)\allowbreak )\allowbreak  \\
Feynman-II.6.15a & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x6)\allowbreak )\allowbreak *\allowbreak (f3(x5)\allowbreak )\allowbreak *\allowbreak (f4(x3,x4)\allowbreak )\allowbreak *\allowbreak (f5(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak ((f3(x5)\allowbreak )\allowbreak *\allowbreak ((f4(x6)\allowbreak )\allowbreak *\allowbreak (f5(x3,x4)\allowbreak )\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-II.11.7 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x6)\allowbreak )\allowbreak *\allowbreak (f4(x5)\allowbreak )\allowbreak *\allowbreak (f5(x4)\allowbreak )\allowbreak *\allowbreak (f6(x3)\allowbreak )\allowbreak +\allowbreak 1.)\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2,x3,x4,x5,x6)\allowbreak )\allowbreak  \\
Feynman-III.9.52 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x6)\allowbreak )\allowbreak *\allowbreak (f3(x3,x5)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak +\allowbreak f5(x4)\allowbreak +\allowbreak f6(x6)\allowbreak +\allowbreak f7(x5)\allowbreak +\allowbreak f8(x3)\allowbreak +\allowbreak f9(x2)\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x3,x4,x5)\allowbreak )\allowbreak *\allowbreak (f4(x6)\allowbreak )\allowbreak  \\
Feynman-II.36.28 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x4)\allowbreak )\allowbreak *\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x1)\allowbreak )\allowbreak +\allowbreak (f5(x5,x6,x7,x8)\allowbreak )\allowbreak *\allowbreak (f6(x4)\allowbreak )\allowbreak *\allowbreak (f7(x3)\allowbreak )\allowbreak *\allowbreak (f8(x1)\allowbreak )\allowbreak  & 0.5 & (f1(x1)\allowbreak )\allowbreak *\allowbreak ((f2(x3)\allowbreak )\allowbreak *\allowbreak ((f3(x4)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak +\allowbreak f5(x5,x6,x7,x8)\allowbreak )\allowbreak )\allowbreak )\allowbreak  \\
Feynman-I.9.18 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x9)\allowbreak )\allowbreak *\allowbreak (f3(x3,x4,x5,x6,x7,x8)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x9)\allowbreak )\allowbreak *\allowbreak (f4(x3,x4,x5,x6,x7,x8)\allowbreak )\allowbreak  \\
Feynman-I.9.18-variant & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x9)\allowbreak )\allowbreak *\allowbreak (f3(x3,x4,x5,x6,x7,x8)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak *\allowbreak (f3(x9)\allowbreak )\allowbreak *\allowbreak (f4(x3,x4,x5,x6,x7,x8)\allowbreak )\allowbreak  \\
simple\_test-1 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x2)\allowbreak )\allowbreak  *\allowbreak  (f2(x1)\allowbreak  +\allowbreak  f3(x3)\allowbreak )\allowbreak  \\
simple\_test-2 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 1.0 & (f1(x2)\allowbreak )\allowbreak  *\allowbreak  (f2(x1)\allowbreak  +\allowbreak  f3(x3)\allowbreak )\allowbreak  \\
simple\_test-3 & 1.0 &  (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x2)\allowbreak )\allowbreak +\allowbreak (f3(x3)\allowbreak )\allowbreak *\allowbreak (f4(x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-4 & 1.0 & (f1(x1,x2)\allowbreak )\allowbreak *\allowbreak (f2(x3,x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-5 & 1.0 & (f1(x1,x2)\allowbreak )\allowbreak *\allowbreak (f2(x3,x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-6 & 1.0 & (f1(x1,x2)\allowbreak )\allowbreak *\allowbreak (f2(x3,x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-7 & 1.0 & exp(f1(x1)\allowbreak *\allowbreak f2(x3)\allowbreak *\allowbreak f3(x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-8 & 1.0 & log(f1(x1)\allowbreak +\allowbreak f2(x3)\allowbreak +\allowbreak f3(x2)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-9 & 1.0 & sin(f1(x1,x2,x3)\allowbreak )\allowbreak  & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-10 & 1.0 & (f1(x1)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x2)\allowbreak )\allowbreak +\allowbreak 1.2846 & 0.0 & f1(x1,x2,x3)\allowbreak  \\
simple\_test-11 & 1.0 & (f1(x2)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak *\allowbreak (f3(x1)\allowbreak )\allowbreak +\allowbreak (f4(x5)\allowbreak )\allowbreak *\allowbreak (f5(x3)\allowbreak )\allowbreak *\allowbreak (f6(x1)\allowbreak )\allowbreak +\allowbreak (f7(x4)\allowbreak )\allowbreak *\allowbreak (f8(x5)\allowbreak )\allowbreak *\allowbreak (f9(x3)\allowbreak )\allowbreak  & 0.5 & (f1(x1,x2,x4,x5)\allowbreak )\allowbreak *\allowbreak (f2(x3)\allowbreak )\allowbreak  \\
\end{longtable}
\end{landscape}
\begin{landscape}
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{l *{15}{c}}
\caption{Detailed Performance ($R^2$) in Ablation Experiments of Expression Separation.} \label{tab:Separation_full_R2} \\
\toprule
\textbf{Dataset} & \multicolumn{3}{c}{\textbf{E2E}} & \multicolumn{3}{c}{\textbf{GP-GOMEA}} & \multicolumn{3}{c}{\textbf{NGGP}} & \multicolumn{3}{c}{\textbf{PySR}} & \multicolumn{3}{c}{\textbf{MetaSymNet}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
& Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div \\
\midrule
\endfirsthead
\multicolumn{16}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Dataset} & \multicolumn{3}{c}{\textbf{E2E}} & \multicolumn{3}{c}{\textbf{GP-GOMEA}} & \multicolumn{3}{c}{\textbf{NGGP}} & \multicolumn{3}{c}{\textbf{PySR}} & \multicolumn{3}{c}{\textbf{MetaSymNet}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
& Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div \\
\midrule
\endhead
\midrule
\multicolumn{16}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
Keijzer-10 & 0.7149 & 0.9360 & 0.9991 & 1.0000 & 1.0000 & 1.0000 & 0.9948 & 0.9998 & 1.0000 & 0.9784 & 0.9995 & 1.0000 & 0.9524 & 0.9562 & 0.9972 \\
Keijzer-11 & 0.9941 & 0.9961 & 0.9937 & 0.9848 & 0.9608 & 0.9415 & 0.9958 & 0.9785 & 0.9992 & 0.9948 & 0.9927 & 0.9962 & 0.2511 & 0.6666 & 0.6403 \\
Keijzer-12 & 0.9816 & 0.9783 & 0.9999 & 0.9611 & 0.9998 & 1.0000 & 0.9830 & 1.0000 & 1.0000 & 0.9960 & 0.9980 & 0.9949 & 0.9767 & 0.9999 & 0.9889 \\
Keijzer-13 & 0.9993 & 0.9997 & 0.9998 & 0.9992 & 1.0000 & 0.9996 & 0.9997 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9969 & 0.9998 & 1.0000 \\
Keijzer-14 & 0.9458 & 0.9327 & 0.9413 & 0.9930 & 0.9856 & 0.9934 & 0.9954 & 0.9973 & 0.9996 & 0.9997 & 0.9141 & 0.9996 & 0.9758 & 0.9311 & 0.9897 \\
Keijzer-15 & 0.9938 & 0.9994 & 0.9997 & 0.9999 & 1.0000 & 1.0000 & 0.9963 & 1.0000 & 1.0000 & 0.9988 & 0.9980 & 0.9982 & 0.9636 & 1.0000 & 1.0000 \\
Nguyen-9 & 0.9891 & 0.9972 & 0.9999 & 0.9968 & 0.9999 & 1.0000 & 0.9997 & 0.9997 & 1.0000 & 1.0000 & 0.9973 & 1.0000 & 0.9891 & 1.0000 & 1.0000 \\
Nguyen-10 & 0.9992 & 0.9998 & 0.9994 & 0.9988 & 1.0000 & 1.0000 & 0.9998 & 1.0000 & 0.9873 & 1.0000 & 0.9998 & 0.9999 & 0.9836 & 0.9782 & 0.9992 \\
Nguyen-11 & 0.8117 & 0.7973 & 0.9978 & 1.0000 & 1.0000 & 1.0000 & 0.9925 & 0.9992 & 1.0000 & 0.9893 & 0.9828 & 1.0000 & 0.9558 & 0.9566 & 0.9956 \\
Nguyen-12 & 0.9562 & 0.9963 & 0.9994 & 0.9743 & 0.9995 & 1.0000 & 0.9756 & 1.0000 & 1.0000 & 0.9919 & 0.9965 & 0.9952 & 0.9852 & 0.9993 & 0.9981 \\
Nguyen-10c & 0.9974 & 0.9997 & 0.9998 & 0.9984 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 1.0000 & 0.9991 & 0.9997 & 0.9993 & 0.9977 & 0.9981 & 1.0000 \\
Constant-3 & 0.9966 & 0.9996 & 0.9993 & 0.9956 & 0.9989 & 1.0000 & 0.9994 & 1.0000 & 1.0000 & 0.9984 & 0.9993 & 0.9996 & 0.9964 & 0.9997 & 1.0000 \\
Constant-4 & 0.8952 & 0.9284 & 0.9968 & 1.0000 & 1.0000 & 1.0000 & 0.9951 & 1.0000 & 1.0000 & 0.7653 & 0.9989 & 1.0000 & 0.9311 & 0.9858 & 0.9974 \\
Constant-7 & 0.9982 & 0.9970 & 0.9978 & 0.9980 & 0.9999 & 1.0000 & 0.9999 & 0.9998 & 1.0000 & 0.9999 & 0.9993 & 0.9983 & 0.9799 & 1.0000 & 0.9999 \\
Livermore-5 & 0.8973 & 0.9918 & 0.9986 & 0.9042 & 0.9993 & 1.0000 & 0.9397 & 0.9482 & 1.0000 & 0.9880 & 0.9956 & 0.9963 & 0.8719 & 0.9985 & 0.9917 \\
Livermore-10 & 0.9987 & 0.9989 & 0.9995 & 0.9994 & 1.0000 & 1.0000 & 0.9997 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9995 & 0.9684 & 1.0000 & 1.0000 \\
Livermore-11 & 0.9903 & 0.9953 & 0.9961 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9994 & 0.9992 & 0.9959 & 0.9756 & 0.9927 & 0.8726 & 0.9555 & 0.9750 \\
Livermore-12 & 0.9642 & 0.9806 & 0.9796 & 0.9013 & 1.0000 & 1.0000 & 0.9831 & 0.9987 & 0.9868 & 1.0000 & 1.0000 & 1.0000 & -0.0256 & 0.9481 & 0.9534 \\
Livermore-14 & 0.9974 & 0.9985 & 0.9994 & 0.9998 & 0.9998 & 1.0000 & 0.9938 & 0.9531 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9986 & 1.0000 & 1.0000 \\
Livermore-17 & 0.9983 & 0.9997 & 0.9979 & 0.9993 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9995 & 0.9998 & 0.9802 & 1.0000 & 0.9992 \\
Jin-1 & 0.9796 & 0.9975 & 1.0000 & 0.9875 & 0.9999 & 1.0000 & 0.9933 & 0.9942 & 1.0000 & 0.9999 & 0.9998 & 0.9991 & 0.8474 & 0.9998 & 1.0000 \\
Jin-2 & 0.9852 & 0.9993 & 0.9991 & 0.9995 & 1.0000 & 1.0000 & 0.9755 & 0.9816 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9996 & 1.0000 \\
Jin-3 & 0.9432 & 0.9984 & 0.9996 & 0.9960 & 0.9995 & 1.0000 & 0.9952 & 1.0000 & 0.9719 & 0.9991 & 0.9965 & 0.9998 & 0.9829 & 0.9871 & 0.9999 \\
Jin-4 & 0.9984 & 0.9991 & 0.9997 & 0.9978 & 1.0000 & 1.0000 & 0.9989 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 0.9966 & 0.9999 & 1.0000 \\
Jin-5 & 0.9952 & 0.9999 & 0.9996 & 0.9994 & 1.0000 & 1.0000 & 0.9996 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9988 & 0.9999 & 1.0000 & 0.9998 \\
Jin-6 & 0.9940 & 0.9887 & 0.9966 & 0.9466 & 0.9513 & 0.9438 & 0.9999 & 0.9279 & 0.9973 & 0.9998 & 0.9999 & 0.9999 & 0.9739 & 0.8746 & 0.9721 \\
bacterial respiration 1 & 0.9116 & 0.9859 & 0.9943 & 0.9999 & 0.9997 & 0.9975 & 0.9999 & 0.9997 & 0.9998 & 0.9993 & 1.0000 & 0.9991 & 0.9951 & 0.9902 & 0.9980 \\
bacterial respiration 3 & 0.9982 & 0.9972 & 0.9998 & 0.9909 & 0.9886 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9990 & 0.9987 & 0.9996 & 0.9702 & 0.9324 & 1.0000 \\
bar magnets 1 & 0.9930 & 0.9984 & 0.9954 & 0.9980 & 0.9889 & 0.9974 & 0.9984 & 0.9972 & 0.9967 & 0.9952 & 0.9969 & 0.9957 & 0.9609 & 0.9928 & 0.9969 \\
bar magnets 2 & 0.9947 & 0.9895 & 0.9932 & 0.9968 & 0.9941 & 0.9960 & 0.9950 & 0.9972 & 0.9982 & 0.9977 & 0.9969 & 0.9977 & 0.9910 & 0.9941 & 0.9872 \\
glider 1 & 0.9994 & 0.9997 & 0.9996 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9991 & 1.0000 & 1.0000 & 0.9967 & 1.0000 & 0.9998 & 1.0000 & 1.0000 \\
glider 2 & 0.4977 & 0.7419 & 0.5391 & 0.9994 & 0.9961 & 1.0000 & 0.9983 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9894 & 0.9434 & 0.9944 \\
Lotka-Volterra 1 & 0.9994 & 0.9995 & 0.9998 & 0.9985 & 0.9973 & 0.9999 & 0.9999 & 0.9997 & 1.0000 & 1.0000 & 0.9999 & 0.9995 & 0.8888 & 0.9039 & 0.9694 \\
Lotka-Volterra 2 & 0.9992 & 0.9985 & 0.9990 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9988 & 0.9997 & 0.9998 & 0.8799 & 0.9273 & 0.9309 \\
predator-prey 1 & 0.9993 & 0.9997 & 0.9997 & 0.9999 & 0.9998 & 0.9998 & 0.9998 & 1.0000 & 1.0000 & 1.0000 & 0.9998 & 0.9998 & 0.9916 & 0.9991 & 0.9953 \\
predator-prey 2 & 0.9925 & 0.9921 & 0.9936 & 0.9972 & 0.9993 & 0.9973 & 0.9995 & 0.9984 & 1.0000 & 0.9863 & 0.9975 & 0.9970 & 0.9731 & 0.9113 & 0.9938 \\
shear flow 1 & 0.9911 & 0.7092 & 0.9957 & 0.9986 & 1.0000 & 0.9989 & 0.9998 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9978 & 0.9641 & 0.9994 \\
shear flow 2 & 0.9908 & 0.9991 & 0.9975 & 0.9999 & 1.0000 & 0.9999 & 0.9983 & 1.0000 & 1.0000 & 0.9997 & 0.9987 & 0.9997 & 0.9650 & 0.9987 & 0.9998 \\
van der Pol 1 & 0.9996 & 0.9999 & 0.9992 & 0.9999 & 1.0000 & 1.0000 & 0.9990 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9990 & 1.0000 & 1.0000 \\
van der Pol 2 & 0.9999 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9061 & 1.0000 & 0.9992 & 0.9998 & 1.0000 \\
Korns-12 & 0.5815 & 0.4276 & 0.9828 & 0.3539 & 0.3173 & 0.8575 & 0.6606 & 0.6583 & 1.0000 & 0.9962 & 0.9999 & 1.0000 & 0.4158 & 0.6809 & 0.9838 \\
Neat-5 & 0.9991 & 0.9982 & 0.9998 & 0.9981 & 0.9999 & 0.9992 & 0.9998 & 0.9996 & 1.0000 & 0.9995 & 0.9999 & 0.9987 & 0.9976 & 1.0000 & 0.9662 \\
Neat-7 & -0.0004 & 0.9684 & 0.9977 & 0.6212 & 0.5296 & 0.6272 & 0.5721 & 0.8584 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8213 & 0.7433 & 0.8424 \\
Neat-8 & 0.9787 & 0.9996 & 0.9990 & 0.9999 & 1.0000 & 0.9959 & 0.9999 & 1.0000 & 1.0000 & 0.9856 & 0.9994 & 0.9928 & 0.9835 & 0.9999 & 1.0000 \\
Neat-9 & 0.9883 & 0.9701 & 0.9814 & 0.9917 & 0.9976 & 0.9886 & 0.9777 & 1.0000 & 1.0000 & 0.9904 & 0.9977 & 0.9954 & 0.9542 & 0.9978 & 0.9992 \\
Vladislavleva-1 & 0.9896 & 0.9960 & 0.9964 & 0.9809 & 1.0000 & 0.9999 & 0.9995 & 1.0000 & 1.0000 & 0.8645 & 0.9490 & 0.9958 & 0.9576 & 0.9998 & 0.9991 \\
Vladislavleva-3 & 0.9928 & 0.9996 & 0.9984 & 0.9994 & 1.0000 & 1.0000 & 0.9993 & 1.0000 & 1.0000 & 0.9846 & 0.9993 & 0.9992 & 0.9981 & 0.9998 & 0.9999 \\
Vladislavleva-6 & 0.9990 & 0.9997 & 0.9998 & 0.9998 & 1.0000 & 1.0000 & 0.9999 & 0.9991 & 1.0000 & 0.9421 & 1.0000 & 0.9990 & 0.9667 & 1.0000 & 1.0000 \\
Vladislavleva-7 & 0.7138 & 0.6685 & 0.9993 & 0.2506 & 0.6133 & 0.9375 & 0.6811 & 0.9909 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 0.1839 & 0.9501 & 0.9672 \\
Vladislavleva-8 & 0.9912 & 0.9988 & 0.9992 & 0.9862 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9457 & 0.9985 & 0.9937 & 0.9551 & 0.9997 & 0.9995 \\
Pagie-1 & 0.9478 & 0.9736 & 0.9968 & 0.9985 & 0.9988 & 0.9999 & 0.9971 & 0.9995 & 0.9978 & 0.9766 & 0.9899 & 0.9954 & 0.9939 & 0.9911 & 0.9949 \\
Meier-3 & 0.9946 & 0.9859 & 0.9949 & 0.9997 & 1.0000 & 1.0000 & 0.9999 & 0.9982 & 0.9984 & 0.9902 & 0.9961 & 0.9904 & 0.9460 & 0.9741 & 0.9590 \\
Meier-4 & 0.9804 & 0.9556 & 0.9870 & 0.9999 & 0.9998 & 1.0000 & 0.7253 & 0.9982 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.0338 & 0.9752 & 0.9816 \\
Feynman-I.6.2 & 0.4240 & 0.6341 & 0.2798 & 0.9966 & 0.8993 & 0.9390 & 0.9744 & 0.9628 & 0.9906 & 0.9976 & 0.9409 & 0.9948 & 0.7862 & 0.8137 & 0.7709 \\
Feynman-I.12.1 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 0.9974 & 1.0000 & 1.0000 & 0.9760 & 0.9724 & 1.0000 \\
Feynman-I.12.5 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9968 & 0.9999 & 0.9658 & 0.9717 & 1.0000 \\
Feynman-I.14.4 & 0.9998 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9872 & 1.0000 & 0.9983 & 0.9792 & 0.9787 & 0.9956 \\
Feynman-I.25.13 & 0.9918 & 0.9950 & 0.9996 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8004 & 0.9985 & 1.0000 \\
Feynman-I.29.4 & 0.9989 & 0.9997 & 0.9896 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9992 & 1.0000 & 0.9461 & 0.9330 & 1.0000 \\
Feynman-I.34.27 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9950 & 1.0000 & 0.9466 & 0.9687 & 1.0000 \\
Feynman-I.39.1 & 0.9997 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9635 & 0.9841 & 1.0000 \\
Feynman-II.8.31 & 0.9997 & 0.9996 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9956 & 0.9999 & 0.9473 & 0.9790 & 0.9995 \\
Feynman-II.11.28 & 0.9967 & 0.9963 & 0.9860 & 0.9996 & 0.9997 & 0.9998 & 0.9999 & 1.0000 & 1.0000 & 0.9884 & 0.9994 & 0.9994 & 0.9943 & 0.9869 & 0.9841 \\
Feynman-II.27.18 & 0.9999 & 0.9995 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9990 & 1.0000 & 0.8901 & 0.9943 & 1.0000 \\
Feynman-II.38.14 & 0.9999 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9974 & 0.9933 & 0.9968 & 0.9952 & 1.0000 & 1.0000 \\
Feynman-III.12.43 & 0.9998 & 0.9998 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9570 & 1.0000 & 1.0000 & 0.9529 & 0.9321 & 1.0000 \\
Korns-2 & 0.9671 & 0.9812 & 0.9941 & 0.9999 & 1.0000 & 1.0000 & 0.9984 & 0.9927 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8388 & 0.7943 & 0.8515 \\
Korns-8 & 0.9939 & 0.9577 & 0.9991 & 0.9791 & 0.9982 & 1.0000 & 0.9455 & 0.9375 & 1.0000 & 0.9898 & 0.9892 & 0.9970 & 0.5941 & 0.8776 & 0.9986 \\
Korns-9 & 0.9997 & 0.9987 & 0.9996 & 0.9999 & 1.0000 & 1.0000 & 0.9500 & 1.0000 & 1.0000 & 0.9974 & 0.9828 & 0.9996 & 0.8908 & 0.9926 & 0.9995 \\
Vladislavleva-5 & 0.9996 & 0.9994 & 1.0000 & 0.9883 & 0.9968 & 1.0000 & 0.6825 & 1.0000 & 1.0000 & 0.9993 & 0.9979 & 0.9999 & 0.7421 & 0.9979 & 0.9999 \\
Feynman-I.6.20b & 0.3847 & 0.4930 & 0.4080 & 0.6867 & 0.8017 & 0.7412 & -0.2231 & 0.2767 & 0.0170 & 0.5791 & 0.8382 & 0.9819 & 0.2025 & 0.3276 & 0.1309 \\
Feynman-I.12.4 & 0.8485 & 0.9850 & 0.9438 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & -0.0254 & 0.9133 & 0.9100 \\
Feynman-I.14.3 & 0.9997 & 0.9989 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9966 & 1.0000 & 0.2508 & 0.9705 & 1.0000 \\
Feynman-I.16.6 & 0.5432 & 0.8614 & 0.7061 & 0.9703 & 0.9665 & 0.9884 & 0.6455 & 0.6594 & 0.6839 & 1.0000 & 0.9022 & 1.0000 & 0.7507 & 0.7944 & 0.8069 \\
Feynman-I.18.12 & 0.9983 & 0.9993 & 0.9997 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9969 & 0.9932 & 0.9969 & 1.0000 & 0.9995 & 0.9858 & 1.0000 & 0.9982 \\
Feynman-I.27.6 & 0.8341 & 0.6495 & 0.9541 & 0.9999 & 1.0000 & 1.0000 & 0.9951 & 0.9917 & 0.9932 & 1.0000 & 1.0000 & 1.0000 & 0.7297 & 0.6824 & 0.8315 \\
Feynman-I.30.3 & 0.9993 & 0.9991 & 0.9991 & 0.9998 & 0.9994 & 1.0000 & 0.9997 & 1.0000 & 1.0000 & 0.8706 & 0.9896 & 0.9998 & 0.2328 & 0.9353 & 0.9576 \\
Feynman-I.34.10 & 0.2213 & -0.3413 & 0.7631 & 0.9999 & 1.0000 & 1.0000 & 0.9444 & 0.9659 & 0.9938 & 1.0000 & 0.9998 & 1.0000 & -0.2419 & -0.1503 & 0.0082 \\
Feynman-I.34.14 & 0.8892 & 0.9824 & 0.8942 & 0.9999 & 1.0000 & 1.0000 & 0.5183 & 0.9970 & 0.9766 & 0.8698 & 0.8375 & 0.9990 & 0.5276 & 0.5322 & 0.6586 \\
Feynman-I.37.4 & 0.9763 & 0.9947 & 0.9828 & 0.9853 & 0.9905 & 0.9871 & 0.9684 & 0.9665 & 0.9748 & 0.9993 & 0.9990 & 0.9997 & 0.9624 & 0.9717 & 0.9689 \\
Feynman-I.39.11 & 0.9907 & 1.0000 & 0.9684 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 0.9998 & 0.9999 & 0.9456 & 1.0000 & -0.0276 & 0.9981 & 0.9997 \\
Feynman-I.43.31 & 0.9996 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9967 & 1.0000 & 1.0000 & 0.6402 & 0.9701 & 0.9999 \\
Feynman-I.48.20 & 0.7286 & 0.8076 & 0.9744 & 0.9784 & 0.9996 & 0.9914 & 0.8868 & 0.9370 & 0.8432 & 0.8183 & 0.9677 & 0.9962 & -0.2346 & 0.6385 & 0.9049 \\
Feynman-II.4.23 & 0.1657 & 0.9554 & 0.9999 & 0.9999 & 0.9713 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9857 & -0.1220 & 0.9997 & 0.9999 \\
Feynman-II.8.7 & 0.4925 & 0.9361 & 0.9832 & 0.9896 & 1.0000 & 1.0000 & 0.8195 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & -0.8602 & 0.9834 & 0.9922 \\
Feynman-II.10.9 & 0.9988 & 0.9983 & 0.9995 & 0.9999 & 1.0000 & 1.0000 & 0.9995 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.6391 & 0.3229 & 1.0000 \\
Feynman-II.15.4 & 0.9990 & 0.9999 & 0.9990 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 0.9094 & 0.9996 & 0.9994 \\
Feynman-II.15.5 & 0.9913 & 0.9998 & 0.9984 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8077 & 1.0000 & 1.0000 \\
Feynman-II.24.17 & 0.9570 & 0.9394 & 0.9652 & 0.9999 & 1.0000 & 0.9997 & 0.9992 & 0.9738 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9537 & 0.4093 & 0.9447 \\
Feynman-II.27.16 & 0.9997 & 0.9999 & 0.9969 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 0.9952 & 0.9999 & 1.0000 & 0.4986 & 0.9027 & 0.9998 \\
Feynman-II.34.2a & 0.9966 & 0.9963 & 0.9928 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8365 & 0.4911 & 1.0000 \\
Feynman-II.34.2 & 0.9985 & 0.9994 & 0.9988 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 0.9953 & 1.0000 & 0.9978 & 0.7437 & 0.9351 & 0.9986 \\
Feynman-II.34.11 & 0.2071 & 0.9999 & 0.9751 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & -0.1739 & 0.9824 & 0.9956 \\
Feynman-II.34.29a & 0.9643 & 0.9648 & 0.9738 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.4203 & 0.9358 & 0.9998 \\
Feynman-II.37.1 & 0.9999 & 0.9998 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9997 & 1.0000 & 0.9141 & 0.9907 & 0.9989 \\
Feynman-III.8.54 & -1.1324 & -0.1724 & 0.0017 & 0.0131 & -0.5903 & 0.1932 & -0.2627 & -0.3568 & -0.0619 & 1.0000 & 1.0000 & 1.0000 & -0.4751 & -0.3061 & -0.4928 \\
Feynman-III.15.12 & 0.9940 & 0.9986 & 0.9969 & 0.9997 & 1.0000 & 1.0000 & 0.9998 &  & 1.0000 & 0.9980 & 0.9954 & 0.9996 & 0.6680 & 0.9305 & 0.9454 \\
Feynman-III.15.14 & -0.0419 & 0.9811 & 0.9915 & -0.0189 & 1.0000 & 1.0000 & 0.9999 & 0.9418 & 0.9997 & 1.0000 & 0.9996 & 1.0000 & 0.4976 & 0.8065 & 0.7217 \\
Feynman-III.15.27 & 0.9322 & 0.9239 & 0.9821 & 0.9999 & 1.0000 & 1.0000 & 0.9996 & 1.0000 & 1.0000 & 1.0000 & 0.9993 & 1.0000 & -0.1586 & 0.8819 & 0.9973 \\
Feynman-III.17.37 & 0.9994 & 0.9992 & 0.9954 & 0.9999 & 0.9993 & 1.0000 & 0.9990 & 1.0000 & 1.0000 & 0.9953 & 0.9995 & 1.0000 & 0.9622 & 0.9991 & 1.0000 \\
test-1 & 0.9998 & 0.9997 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9145 & 0.9567 & 0.9687 \\
test-2 & 0.9969 & 0.9986 & 0.9999 & 0.9980 & 0.9997 & 1.0000 & 0.9791 & 1.0000 & 0.9974 & 0.9993 & 0.9987 & 0.9997 & 0.9558 & 1.0000 & 0.9902 \\
test-3 & 0.9944 & 0.9906 & 0.9999 & 0.9854 & 0.9941 & 1.0000 & 0.9636 & 0.9718 & 0.9964 & 0.9995 & 0.9999 & 1.0000 & 0.9823 & 0.9681 & 1.0000 \\
test-4 & 0.9990 & 0.9982 & 0.9995 & 1.0000 & 1.0000 & 1.0000 & 0.9816 & 0.9561 & 1.0000 & 0.9999 & 1.0000 & 0.9999 & 0.9127 & 0.9673 & 0.9994 \\
test-5 & 0.9947 & 0.9770 & 0.9986 & 0.9953 & 0.9947 & 0.9968 & 0.9797 & 0.9890 & 1.0000 & 1.0000 & 1.0000 & 0.9995 & 0.9652 & 0.9773 & 0.9987 \\
test-6 & 0.9750 & 0.9944 & 0.9953 & 0.9966 & 0.9971 & 0.9929 & 0.9919 & 0.9894 & 0.9998 & 0.9997 & 0.9998 & 0.9999 & 0.9502 & 0.9783 & 0.9834 \\
test-7 & 0.9425 & 0.9340 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9992 & 1.0000 & 0.9991 & 1.0000 & 1.0000 & 0.3880 & 0.3169 & 1.0000 \\
test-8 & 0.9887 & 0.9955 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.8787 & 0.8461 & 1.0000 \\
test-9 & 0.9987 & 0.9998 & 0.9976 & 0.9999 & 0.9995 & 1.0000 & 1.0000 & 1.0000 & 0.9997 & 0.9979 & 1.0000 & 1.0000 & 0.7010 & 0.7570 & 0.9653 \\
test-10 & 0.9837 & 0.9963 & 1.0000 & 0.9948 & 1.0000 & 1.0000 & 0.9999 & 0.9999 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.6538 & 0.7743 & 1.0000 \\
Korns-3 & 0.9738 & 0.9027 & 0.9944 & 0.9997 & 1.0000 & 1.0000 & 0.9635 & 0.9746 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5422 & 0.5223 & 0.9829 \\
Korns-10 & 0.6588 & 0.7133 & 0.7303 & -1.9741 & -1.5283 & 0.7670 & 0.4192 & 0.3491 & 0.9311 & 1.0000 & 0.9656 & 1.0000 & -1.9249 & 0.6593 & 0.7679 \\
Korns-13 & 0.9370 & 0.9052 & 0.9901 & 0.8990 & 0.9404 & 0.9649 & 0.5591 & 0.6575 & 0.3863 & 0.9037 & 0.9833 & 0.9992 & -1.1902 & 0.1551 & 0.9438 \\
Korns-14 & 0.5920 & 0.8750 & 0.9987 & 0.6916 & 0.9469 & 1.0000 & 0.4670 & 0.9037 & 1.0000 & 0.9939 & 0.9384 & 1.0000 & 0.6977 & 0.7134 & 0.9999 \\
Korns-15 & 0.9062 & 0.9437 & 0.9797 & 0.8073 & 0.9528 & 1.0000 & 0.7127 & 0.7652 & 0.5944 & 0.9985 & 0.9951 & 0.9998 & 0.1613 & 0.0814 & 0.9995 \\
Feynman-I.8.14 & 0.3309 & 0.4381 & 0.3361 & 0.5903 & 0.5810 & 0.1210 & 0.2484 & -0.1281 & 0.3568 & 0.9816 & 0.9940 & 0.9987 & -0.1238 & 0.5440 & 0.3411 \\
Feynman-I.12.2 & 0.4025 & 0.9629 & 0.9880 & 0.9999 & 0.9879 & 1.0000 & -0.2207 & 1.0000 & 1.0000 & 0.3420 & 1.0000 & 1.0000 & -0.0355 & 0.8493 & 0.8423 \\
Feynman-I.13.4 & 0.9436 & 0.9257 & 1.0000 & 0.9300 & 1.0000 & 1.0000 & 0.9359 & 0.6639 & 1.0000 & 0.9985 & 0.9204 & 1.0000 & 0.4642 & 0.8580 & 0.9996 \\
Feynman-I.15.3x & 0.1604 & 0.5111 & 0.5470 & 0.5045 & 0.9870 & 0.9997 & 0.4226 & 0.6493 & 0.2530 & 0.9804 & 0.8670 & 0.9972 & 0.6608 & 0.5016 & 0.6821 \\
Feynman-I.15.3t & 0.6895 & 0.3468 & 0.7435 & 0.8662 & 0.9916 & 0.9988 & 0.4357 & 0.0327 & 0.8962 & 0.9970 & 0.9279 & 0.9691 & 0.0260 & 0.4725 & 0.5057 \\
Feynman-I.18.4 & 0.7696 & 0.8905 & 0.7725 & 0.9999 & 0.9879 & 1.0000 & 0.7013 & 0.6593 & 1.0000 & 0.9988 & 0.9978 & 1.0000 & 0.8404 & 0.7768 & 0.9500 \\
Feynman-I.18.16 & 0.9931 & 0.9900 & 0.9999 & 0.9999 & 1.0000 & 1.0000 & 0.9986 & 0.9791 & 1.0000 & 0.9630 & 0.9950 & 0.9999 & 0.2687 & 0.9945 & 0.9994 \\
Feynman-I.24.6 & 0.9654 & 0.9642 & 1.0000 & 0.9637 & 0.9870 & 1.0000 & 0.8062 & 0.9748 & 1.0000 & 0.7498 & 0.9827 & 1.0000 & 0.4498 & 0.9468 & 0.9952 \\
Feynman-I.29.16 & 0.9492 & 0.8866 & 0.9201 & 0.9781 & 0.9916 & 0.7299 & 0.8550 & 0.9462 & 0.9116 & 0.9989 & 0.9950 & 0.9799 & 0.5491 & 0.9070 & 0.8591 \\
Feynman-I.32.5 & -0.0283 & 0.9111 & 0.9986 & 0.9735 & 0.9600 & 1.0000 & 0.0796 & 0.9003 & 0.9998 & 0.4576 & 1.0000 & 1.0000 & 0.6621 & 0.4504 & 0.4036 \\
Feynman-I.34.8 & 0.9545 & 0.9997 & 0.9997 & 0.9999 & 1.0000 & 1.0000 & 0.9999 & 0.9961 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5332 & 0.9368 & 0.9791 \\
Feynman-I.38.12 & -0.6487 & 0.9855 & 0.9957 & 0.9999 & 1.0000 & 1.0000 & -0.0154 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.0984 & 0.7348 & 0.5422 \\
Feynman-I.39.22 & 0.7578 & 0.9970 & 0.9995 & 0.9999 & 1.0000 & 1.0000 & 0.9899 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.3422 & 0.9597 & 1.0000 \\
Feynman-I.43.16 & 0.6375 & 0.9904 & 0.9999 & 0.9999 & 1.0000 & 1.0000 & 0.8433 & 0.9862 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & -0.1693 & 0.9769 & 0.9990 \\
Feynman-I.43.43 & 0.3814 & 0.9049 & 0.9862 & 0.9999 & 1.0000 & 1.0000 & 0.5589 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7370 & 0.9926 & 0.9997 \\
Feynman-I.47.23 & 0.8823 & 0.9998 & 0.9962 & 0.9999 & 1.0000 & 1.0000 & 0.8322 & 1.0000 & 0.9895 & 0.9138 & 0.9999 & 0.9998 & 0.2954 & 0.9795 & 0.7977 \\
Feynman-I.50.26 & 0.9939 & 0.9992 & 0.9983 & 0.9974 & 0.9884 & 0.9982 & 0.9738 & 0.9920 & 0.9943 & 0.9996 & 0.9974 & 0.9999 & 0.7263 & 0.9736 & 0.9233 \\
Feynman-II.6.11 & 0.2615 & 0.2629 & 0.9617 & 0.9994 & 1.0000 & 1.0000 & 0.1371 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9980 & -0.4742 & 0.2601 & 0.9535 \\
Feynman-II.6.15b & 0.2084 & 0.9992 & 0.6153 & 0.2711 & 1.0000 & 0.9999 & 0.1178 & 1.0000 & 1.0000 & 0.9436 & 1.0000 & 0.9998 & 0.9955 & 0.8353 & 0.8027 \\
Feynman-II.11.27 & 0.9469 & 0.9784 & 0.9921 & 0.9999 & 1.0000 & 0.9999 & 0.9430 & 0.9413 & 1.0000 & 0.9919 & 0.9987 & 0.9972 & 0.5615 & 0.9772 & 0.9743 \\
Feynman-II.13.17 & 0.1299 & 0.5253 & 0.9963 & 0.6204 & 1.0000 & 1.0000 & 0.2365 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5554 & 0.7632 & 0.9202 \\
Feynman-II.13.23 & 0.9404 & 0.7958 & 0.5018 & 0.9880 & 1.0000 & 1.0000 & 0.5817 & 0.8776 & 0.9998 & 0.9971 & 0.9901 & 0.9989 & 0.7086 & 0.6859 & 0.4412 \\
Feynman-II.13.34 & 0.9826 & 0.9201 & 0.8562 & 0.9996 & 0.8267 & 1.0000 & -0.3999 & 0.7442 & 0.8324 & 0.9244 & 0.9282 & 0.9982 & 0.1202 & 0.8719 & 0.9494 \\
Feynman-II.34.29b & 0.9485 & 0.9038 & 0.9152 & 1.0000 & 1.0000 & 1.0000 & 0.9798 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.2566 & 0.9167 & 1.0000 \\
Feynman-II.38.3 & 0.9675 & 0.9567 & 0.9344 & 1.0000 & 1.0000 & 1.0000 & 0.9930 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & -0.0790 & 0.9276 & 0.9212 \\
Feynman-III.4.32 & 0.1392 & -0.1402 & 0.2998 & 0.9999 & 1.0000 & 1.0000 & 0.8437 & 0.9106 & 0.8092 & 0.9999 & 1.0000 & 1.0000 & 0.3799 & 0.1545 & 0.2231 \\
Feynman-III.4.33 & 0.9838 & 0.9859 & 0.9438 & 0.9995 & 0.9990 & 0.9992 & 0.9058 & 0.8448 & 0.9143 & 0.9958 & 0.9867 & 0.9951 & 0.8117 & 0.7911 & 0.8444 \\
Feynman-III.7.38 & 0.3831 & 0.8978 & 0.9508 & 0.9999 & 1.0000 & 1.0000 & 0.9904 & 0.9346 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.0101 & 0.9334 & 0.9994 \\
Feynman-III.10.19 & 0.9780 & 0.9712 & 0.9800 & 0.9999 & 0.9946 & 0.9999 & 0.9802 & 0.9871 & 0.9900 & 0.9935 & 0.9991 & 0.9919 & 0.8244 & 0.9473 & 0.9568 \\
Feynman-III.13.18 & 0.3929 & 0.9974 & 0.9944 & 0.9981 & 0.9864 & 1.0000 & 0.2722 & 0.9714 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.0054 & 0.9316 & 1.0000 \\
Vladislavleva-4 & 0.9849 & 0.9754 & 0.9660 & 0.9282 & 0.8601 & 0.8820 & 0.6851 & 0.7159 & 0.7207 & 0.8881 & 0.9081 & 0.9401 & 0.6690 & 0.4038 & 0.6548 \\
Feynman-I.12.11 & 0.9817 & 0.9477 & 1.0000 & 0.9992 & 0.9903 & 1.0000 & 0.9172 & 0.9787 & 1.0000 & 0.9983 & 0.9869 & 1.0000 & 0.7878 & 0.9771 & 0.9998 \\
Feynman-I.13.12 & -0.2275 & 0.9055 & 0.9964 & 0.9999 & 0.9284 & 1.0000 & -0.1121 & 0.9022 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.4031 & 0.5106 & 0.5677 \\
Feynman-I.41.16 & -2.4400 & 0.6909 & 0.9179 & 0.2266 & 0.2467 & 0.9931 & -0.0216 & 0.1233 & -0.0246 & -0.0530 & 0.4609 & 0.7469 & -0.7893 & 0.3899 & 0.8288 \\
Feynman-I.44.4 & 0.4534 & 0.9738 & 0.9867 & 0.9999 & 1.0000 & 1.0000 & 0.5167 & 0.9114 & 1.0000 & 0.9658 & 0.9738 & 0.9999 & -0.0364 & 0.9815 & 0.9216 \\
Feynman-II.2.42 & 0.7445 & 0.9897 & 0.9947 & 0.9999 & 1.0000 & 1.0000 & -0.0088 & 0.9163 & 1.0000 & 1.0000 & 1.0000 & 0.9998 & -1.1301 & 0.9596 & 0.9347 \\
Feynman-II.11.3 & -0.0190 & 0.0299 & 0.2549 & 0.8142 & 0.4252 & 1.0000 & -0.0141 & -0.0248 & 0.8685 & 0.9519 & 0.6252 & 0.9951 & -0.0616 & -0.9373 & 0.3752 \\
Feynman-II.11.20 & 0.9239 & 0.9898 & 0.9976 & 0.9999 & 1.0000 & 1.0000 & 0.8740 & 0.9353 & 1.0000 & 1.0000 & 1.0000 & 0.9956 & -0.0482 & 0.9537 & 0.9602 \\
Feynman-II.21.32 & -0.2049 & -0.1898 & 0.9853 & -0.0219 & 0.4590 & 1.0000 & -0.0267 & -0.0538 & 0.8197 & -0.3160 & 0.2338 & 1.0000 & -0.0228 & 0.0107 & 0.4059 \\
Feynman-II.35.18 & 0.6569 & 0.8066 & 0.9404 & 0.6870 & 0.9916 & 0.8931 & 0.6576 & 0.8564 & 0.8450 & 0.9976 & 0.8635 & 0.9986 & 0.4802 & 0.2976 & 0.6934 \\
Feynman-II.35.21 & 0.8738 & 0.7125 & 0.5272 & 0.9914 & 0.9836 & 0.6548 & 0.6874 & 0.6606 & 0.8350 & 0.9242 & 0.9211 & 0.9677 & 0.4396 & 0.6470 & 0.8271 \\
Feynman-III.14.14 & 0.7652 & -1.2744 & 0.3639 & 0.9999 & 0.9518 & 1.0000 & -1.0318 & -0.1305 & -0.3642 & 1.0000 & 1.0000 & 1.0000 & -0.0526 & 0.0201 & 0.2999 \\
Feynman-III.19.51 & -1.4632 & 0.7327 & 0.4219 & -0.0589 & 0.8092 & 1.0000 & -0.0169 & 0.9413 & 0.9615 & 0.4381 & 0.9348 & 1.0000 & -0.0179 & -0.0048 & -0.0266 \\
Feynman-III.21.20 & 0.7335 & 0.9661 & 0.9646 & 0.9999 & 1.0000 & 1.0000 & 0.6910 & 0.9215 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7351 & 0.9938 & 0.9570 \\
test-11 & 0.9733 & 0.9930 & 1.0000 & 0.9896 & 0.9907 & 1.0000 & 0.6489 & 0.9357 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5270 & 0.8705 & 0.9987 \\
Feynman-I.11.19 & 0.8279 & 0.9987 & 1.0000 & 0.8648 & 1.0000 & 1.0000 & 0.7626 & 1.0000 & 1.0000 & 1.0000 & 0.9985 & 1.0000 & 0.4273 & 0.9794 & 0.9890 \\
Feynman-I.32.17 & -2.0933 & -0.0010 & 0.3331 & -0.0086 & -0.3468 & 0.9996 & -0.3821 & -0.1081 & 0.0722 & -0.2847 & -0.2164 & 0.9964 & -0.0461 & -0.1061 & -0.0373 \\
Feynman-I.40.1 & -0.0178 & 0.5228 & 0.9519 & 0.1784 & -1.7287 & 1.0000 & 0.0802 & 0.0307 & 1.0000 & 1.0000 & -0.0887 & 1.0000 & -0.0256 & 0.4824 & 0.3427 \\
Feynman-II.6.15a & 0.0090 & 0.9168 & 0.9620 & -1.8662 & 0.9287 & 0.9994 & -1.5637 & 0.9974 & 0.9953 & 0.9228 & 1.0000 & 0.9991 & -0.4804 & 0.8647 & 0.9090 \\
Feynman-II.11.7 & 0.6170 & 0.6657 & 0.9998 & 0.9326 & 0.0151 & 1.0000 & -0.0268 & 0.8126 & 1.0000 & 0.8241 & 1.0000 & 0.9989 & -0.1473 & 0.4350 & 0.9462 \\
Feynman-III.9.52 & 0.7733 & 0.2971 & 0.9823 & 0.9999 & 1.0000 & 0.2495 & 0.7634 & 0.9997 & 0.9750 & 1.0000 & 0.9958 & 1.0000 & 0.0915 & 0.3409 & 0.8354 \\
Feynman-II.36.28 & -0.0053 & 0.2529 & 0.9742 & -5.6770 & 0.5074 & 1.0000 & -0.1595 & -0.2703 & 0.9996 & 0.0902 & 1.0000 & 0.9999 & 0.2811 & -0.9524 & 0.5387 \\
Feynman-I.9.18 & -0.0121 & -0.0376 & -0.9426 & 0.0230 & -0.8097 & 0.1428 & 0.0286 & 0.6621 & 0.5038 & -0.0656 & -0.0344 & -0.0104 & -0.0322 & -0.1194 & -0.1540 \\
Feynman-I.9.18-variant & -0.0393 & 0.2757 & -0.4593 & 0.0155 & -1.6601 & 0.1826 & -0.0487 & -0.0901 & -0.0463 & 0.1159 & -1.4681 & 0.3807 & -0.0525 & 0.0104 & -0.0843 \\
Poly-10 & 0.7805 & 0.9298 & 1.0000 & 0.4024 & 0.9416 & 1.0000 & 0.3665 & 0.8322 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.0108 & 0.7263 & 0.9999 \\
\end{longtable}
\end{landscape}
\begin{landscape}
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{l c p{8cm} c p{8cm}}
\caption{Detailed Separation of DDRSR and AI Feynman in Ablation Experiments of Variable Composition} \label{tab:Translational_Symmetry_separation} \\
\toprule
\textbf{Dataset} & \textbf{DDRSR Score} & \textbf{DDRSR Form} & \textbf{AIF Score} & \textbf{AIF Form} \\
\midrule
\endfirsthead
\toprule
\textbf{Dataset} & \textbf{DDRSR Score} & \textbf{DDRSR Form} & \textbf{AIF Score} & \textbf{AIF Form} \\
\midrule
\endhead
\bottomrule
\endlastfoot
complex-test1 & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test2 & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test3 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak *\allowbreak x5\textasciicircum{}(-1)\allowbreak )\allowbreak ,x3,x4)\allowbreak } & 0.5 & \texttt{f1(x1/x5,x2,x3,x4)\allowbreak } \\
complex-test4 & 1.0 & \texttt{f1((x1+\allowbreak (1.2000)\allowbreak *\allowbreak x2)\allowbreak ,x3,(x4+\allowbreak (1.1667)\allowbreak *\allowbreak x5)\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test5 & 1.0 & \texttt{f1((x1+\allowbreak (2.0000)\allowbreak *\allowbreak x2+\allowbreak (3.0000)\allowbreak *\allowbreak x3)\allowbreak ,(x4\textasciicircum{}(1)\allowbreak *\allowbreak x5\textasciicircum{}(2)\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5)\allowbreak } \\
complex-test6 & 1.0 & \texttt{f1((x1\textasciicircum{}(1)\allowbreak *\allowbreak x2\textasciicircum{}(2)\allowbreak )\allowbreak ,(x3+\allowbreak (1.5000)\allowbreak *\allowbreak x4)\allowbreak ,(x5\textasciicircum{}(2)\allowbreak *\allowbreak x6\textasciicircum{}(3)\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5,x6)\allowbreak } \\
complex-test7 & 1.0 & \texttt{f1(x1,x2,(x3+\allowbreak (2.0000)\allowbreak *\allowbreak x4)\allowbreak ,((x5+\allowbreak (-0.5000)\allowbreak *\allowbreak x6)\allowbreak \textasciicircum{}(1)\allowbreak *\allowbreak x7\textasciicircum{}(-1)\allowbreak *\allowbreak x8\textasciicircum{}(-2)\allowbreak )\allowbreak )\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5,x6,x7,x8)\allowbreak } \\
complex-test8 & 1.0 & \texttt{f1(x1,x2,(x3+\allowbreak (-2.0000)\allowbreak *\allowbreak x4)\allowbreak ,(x5+\allowbreak (-3.0000)\allowbreak *\allowbreak x6)\allowbreak ,(x7+\allowbreak (-4.0000)\allowbreak *\allowbreak x8)\allowbreak ,x9)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5,x6,x7,x8,x9)\allowbreak } \\
complex-test9 & 1.0 & \texttt{f1(x1,(x2\textasciicircum{}(1)\allowbreak *\allowbreak x4\textasciicircum{}(2)\allowbreak )\allowbreak ,x3,x5,(x6\textasciicircum{}(2)\allowbreak *\allowbreak x8\textasciicircum{}(1)\allowbreak )\allowbreak ,x7,x9)\allowbreak } & 0.0 & \texttt{f1(x1,x2,x3,x4,x5,x6,x7,x8,x9)\allowbreak } \\
\end{longtable}
\end{landscape}
\begin{landscape}
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\begin{longtable}{l *{15}{c}}
\caption{Detailed Performance ($R^2$) in Ablation Experiments of Variable Composition.} \label{tab:Translational_Symmetry_full_R2} \\
\toprule
\textbf{Dataset} & \multicolumn{3}{c}{\textbf{E2E}} & \multicolumn{3}{c}{\textbf{GP-GOMEA}} & \multicolumn{3}{c}{\textbf{NGGP}} & \multicolumn{3}{c}{\textbf{PySR}} & \multicolumn{3}{c}{\textbf{MetaSymNet}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
& Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div \\
\midrule
\endfirsthead
\multicolumn{16}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Dataset} & \multicolumn{3}{c}{\textbf{E2E}} & \multicolumn{3}{c}{\textbf{GP-GOMEA}} & \multicolumn{3}{c}{\textbf{NGGP}} & \multicolumn{3}{c}{\textbf{PySR}} & \multicolumn{3}{c}{\textbf{MetaSymNet}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
& Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div & Base & +AIF & +Div \\
\midrule
\endhead
\midrule
\multicolumn{16}{r}{{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
complex-test1 & 0.7746 & 0.7487 & 0.7124 & 0.9938 & 0.9999 & 0.9999 & 0.6533 & 0.7181 & 0.6723 & 0.9908 & 0.9927 & 0.9821 & 0.6264 & 0.6707 & 0.5972 \\
complex-test2 & 0.7398 & 0.8061 & 0.8867 & 0.9723 & 0.9769 & 0.9747 & 0.1501 & 0.1622 & 0.2232 & 0.8969 & 0.9345 & 0.9291 & 0.6514 & 0.6671 & 0.6844 \\
complex-test3 & 0.2694 & 0.9337 & 0.9997 & 0.9497 & 0.8824 & 0.9946 & -0.9234 & 0.9445 & 0.9950 & 0.9960 & 0.9930 & 1.0000 & -0.0992 & 0.0642 & 0.1164 \\
complex-test4 & 0.9681 & 0.9711 & 0.9985 & 0.9534 & 0.9877 & 0.9871 & 0.8541 & 0.7823 & 0.9532 & 0.9992 & 0.9941 & 0.9999 & 0.6522 & 0.8087 & 0.9726 \\
complex-test5 & 0.8622 & 0.7616 & 0.9997 & 0.9568 & 0.9183 & 0.9832 & 0.7094 & 0.7875 & 0.2109 & 0.9998 & 0.9997 & 1.0000 & 0.7743 & 0.8433 & 0.9844 \\
complex-test6 & 0.8606 & 0.6253 & 0.9558 & 0.7023 & 0.7561 & 1.0000 & -0.5006 & -0.8065 & 0.9782 & 0.9925 & 0.9790 & 0.9984 & -0.0356 & 0.3749 & 0.8935 \\
complex-test7 & -0.7962 & -0.3475 & 0.9364 & 0.2409 & -0.5462 & 0.8854 & -0.4746 & -0.0007 & 0.9166 & 0.0231 & -0.0211 & 0.9167 & -0.3776 & -0.5273 & 0.4535 \\
complex-test8 & 0.1992 & -0.0438 & 0.2381 & 0.1614 & 0.2692 & 0.3756 & -0.0297 & -0.4877 & 0.1147 & 0.1343 & 0.5240 & 0.6964 & 0.0229 & -0.1689 & -0.4380 \\
complex-test9 & -0.5359 & 0.3703 & 0.7430 & 0.4356 & 0.5984 & 0.8925 & -0.1396 & -0.2876 & 0.1061 & 0.7707 & 0.6331 & 0.5517 & -0.5859 & -0.3428 & -0.0370 \\
\end{longtable}
